The first Ka-band (26.1-35 GHz) blind line survey towards Orion KL

We conducted a Ka-band (26.1--35 GHz) line survey towards Orion KL using the TianMa 65-m Radio Telescope (TMRT). It is the first blind line survey in the Ka band, and achieves a sensitivity of mK level (1--3 mK at a spectral resolution of $\sim$1 km s$^{-1}$). In total, 592 Gaussian features are extracted. Among them, 257 radio recombination lines (RRLs) are identified. The maximum $\Delta n$ of RRLs of H, He and C are 20, 15, and 5, respectively. Through stacking, we have detected the $\beta$ lines of ion RRLs (RRLs of C$^+$ with possible contribution of other ions like O$^+$) for the first time, and tentative signal of the $\gamma$ lines of ion RRLs can also be seen on the stacked spectrum. Besides, 318 other line features were assigned to 37 molecular species, and ten of these species were not detected in the Q-band survey of TMRT. The vibrationally excited states of nine species were also detected. Emission of most species can be modeled under LTE. A number of transitions of E-CH3OH ($J_2-J_1$) display maser effects, which are confirmed by our modeling, and besides the bumping peak at $J\sim 6$ there is another peak at $J\sim 13$. Methylcyanoacetylene (CH$_3$C$_3$N) is detected in Orion KL for the first time. This work emphasizes that the Ka band, which was long-ignored for spectral line surveys, is very useful for surveying RRLs and molecular lines simultaneously.

==> (inline-0) <==
\begin{deluxetable}{llllllllll}\label{linelist}
\tablecaption{Linelist}
\tablehead{
\colhead{$f_{\rm obs}$} & \colhead{Species} & \colhead{$f_{\rm rest}$} & \colhead{Transition} & \colhead{$E_u$} & \colhead{$A_{ij}$} & 
\colhead{$\int {T_{\rm MB}}{\rm d}V$} & \colhead{$\Delta$V} & \colhead{$T_{\rm MB}^{\rm peak}$}& 
\colhead{$V_{\rm LSR}$} \\
\colhead{(MHz)} & \colhead{}  & \colhead{(MHz)} & \colhead{$J_{K_a,K_c}$} & \colhead{(K)} 
& \colhead{(10$^{-6}$ s$^{-1}$)} & \colhead{(K km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{K}
& \colhead{km s$^{-1}$}
}
\startdata
26120.55 & CH$_3$OH $\varv_t=1$            & 26120.584   & $10_{1,9}-11_{2,9}$             & 452.7   & 0.06        & 0.879(9)            & 4(1)                & 1.93E$-$01& 6.4(1)      \\
26124.84 & C$_2$H$_5$CN                    & 26124.592   & $3_{1,3}-2_{1,2}$               & 3.6     & 1.17        & 0.507(9)            & 13(1)               & 3.72E$-$02& 3(1)        \\
26149.88 & HDCO                            & 26150.160   & $8_{2,6}-8_{2,7}$               & 144.3   & 0.06        & 0.021(2)            & 2(1)                & 8.16E$-$03& 9(1)        \\
26180.75                      & C$_2$H$_5$CN $\varv 13$/$\varv 21$& 26180.635   &                                         & 299.8   & 0.06        & 0.049(9)            & 8(1)                & 5.95E$-$03& 5(1)        \\
26242.78 & $^{15}$NH$_3$                   & 26242.760   & $J_K=9_{9}-9_{9}$               & 852.5   & 0.4         & 0.078(9)            & 6(1)                & 1.18E$-$02& 6(1)        \\
26289.13                      & U                               &             &                                         &         &             & 0.050(2)            & 8(1)                & 5.60E$-$03&             \\
26313.06 & E-CH$_3$OH                      & 26313.192   & $11_{2,10}-11_{1,10}$           & 175.5   & 0.1         & 9.09(2)             & 6.4(1)              & 1.33E$+$00& 7.5(1)      \\
26450.51 & H$^{13}$CCCN                    & 26450.596   & $J=3-2$                         & 2.5     & 1.28        & 0.088(7)            & 8.8(9)              & 9.47E$-$03& 7.0(3)      \\
26501.59 & C$_2$H$_5$OH                    & 26501.778   & $4_{1,3}-4_{2,3}$               & 71.3    & 0.06        & 0.009(2)            & 1.3(6)              & 7.07E$-$03& 8.1(1)      \\
26516.55 & NH$_3$                          & 26518.981   & ($8_{8}$,$8_{8}$)               & 686.8   & 0.4         & 0.291(6)            & 10.5(2)             & 2.59E$-$02& 33.5(2)     \\
26519.11 & NH$_3$                          & 26518.981   & ($8_{8}$,$8_{8}$)               & 686.8   & 0.4         & 8.05(1)             & 9.1(1)              & 8.33E$-$01& 4.5(1)      \\
26521.59 & NH$_3$                          & 26518.981   & ($8_{8}$,$8_{8}$)               & 686.8   & 0.4         & 0.40(1)             & 12.1(3)             & 3.13E$-$02& -23.5(1)    \\
26550.22 & CH$_3$OH $\varv_t=1$            & 26550.263   & $10_{9,2}-10_{8,2}$             & 811.0   & 0.03        & 0.051(5)            & 3.1(3)              & 1.56E$-$02& 6.5(1)      \\
26564.72 & CH$_3$OCH$_3$                   & 26564.800   & $12_{3,9}^{\rm 0}-11_{4,8}^{\rm 0}$& 83.9    & 0.02        & 0.024(4)            & 2.2(4)              & 1.03E$-$02& 6.9(1)      \\
26568.43 & CH$_3$OCH$_3$                   & 26568.544   & $12_{3,9}^{\rm 1}-11_{4,8}^{\rm 1}$& 83.9    & 0.02        & 0.103(5)            & 3.1(2)              & 3.14E$-$02& 7.3(1)      \\
26572.76 & CH$_3$OCH$_3$                   & 26572.820   & $12_{3,9}^{\rm 12}-11_{4,8}^{\rm 12}$& 83.9    & 0.02        & 0.035(5)            & 3.5(6)              & 9.48E$-$03& 6.6(1)      \\
26626.35 & HC$_5$N                         & 26626.463   & $J=10-9$                        & 7.0     & 1.96        & 0.124(5)            & 3.7(2)              & 3.15E$-$02& 7.2(1)      \\
26652.59 & AE-CH$_3$COCH$_3$               & 26652.524   & $11_{7,4}-11_{6,5}$             & 54.3    & 0.7         & 0.009(2)            & 4(2)                & 2.35E$-$03& 5(1)        \\
26654.18 & NH$_3$                          & 26654.847   & ($13_{12}$,$13_{12}$)           & 1826.0  & 0.4         & 0.237(6)            & 31(1)               & 7.12E$-$03& 14(1)       \\
26654.93 & NH$_3$                          & 26654.847   & ($13_{12}$,$13_{12}$)           & 1826.0  & 0.4         & 0.094(6)            & 4(1)                & 2.01E$-$02& 5(1)        \\
26658.75 & AA-CH$_3$COCH$_3$               & 26658.734   & $11_{7,4}-11_{6,5}$             & 54.1    & 0.7         & 0.023(6)            & 3(1)                & 6.28E$-$03& 6(1)        \\
26661.94 & EE-CH$_3$COCH$_3$               & 26661.943   & $11_{7,4}-11_{6,5}$             & 54.2    & 0.7         & 0.056(5)            & 5.0(5)              & 1.06E$-$02& 6.1(2)      \\
26679.70 & EA-CH$_3$COCH$_3$               & 26679.716   & $11_{7,4}-11_{6,5}$             & 54.3    & 0.7         & 0.021(6)            & 4(2)                & 4.81E$-$03& 6.2(8)      \\
26756.26 & C$_2$H$_5$OH                    & 26756.342   & $1_{1,0}-1_{0,1}$               & 2.1     & 0.2         & 0.048(2)            & 4(1)                & 1.07E$-$02& 7(1)        \\
26776.61 & SO$_2$                          & 26776.574   & $25_{4,22}-24_{5,19}$           & 339.0   & 0.04        & 2.25(1)             & 16.3(1)             & 1.30E$-$01& 5.6(1)      \\
26818.02 & C$_2$H$_5$CN                    & 26817.814   & $3_{0,3}-2_{0,2}$               & 2.6     & 1.43        & 0.68(1)             & 11(1)               & 5.57E$-$02& 4(1)        \\
26829.40                      & C$_2$H$_5$CN $\varv 13$/$\varv 21$& 26829.333   &                                         & 307.8   & 1.43        & 0.037(8)            & 6(2)                & 5.37E$-$03& 5.3(5)      \\
26847.20 & E-CH$_3$OH                      & 26847.237   & $12_{2,11}-12_{1,11}$           & 203.4   & 0.1         & 26.6(1)             & 2.0(1)              & 1.24E$+$01& 6.4(1)      \\
26849.09 & C$_2$H$_5$CN                    & 26848.630   & $3_{2,2}-2_{2,1}$               & 7.0     & 0.8         & 0.37(2)             & 19(1)               & 1.84E$-$02& 0.8(5)      \\
26860.54                      & C$_2$H$_5$CN $\varv 13$/$\varv 21$& 26860.453   &                                         & 298.9   & 0.8         & 0.023(4)            & 2.6(5)              & 8.53E$-$03& 5.0(2)      \\
26878.65 & C$_2$H$_5$CN                    & 26878.303   & $3_{2,1}-2_{2,0}$               & 7.0     & 0.8         & 0.42(1)             & 23.4(9)             & 1.71E$-$02& 2.2(4)      \\
26880.43                      & U                               &             &                                         &         &             & 0.036(7)            & 3.6(7)              & 9.41E$-$03&             \\
26922.22                      & C$_2$H$_5$CN $\varv 13$/$\varv 21$& 26922.076   &                                         & 302.9   & 0.8         & 0.014(3)            & 2.5(7)              & 5.17E$-$03& 4.4(3)      \\
26932.38 & EE-CH$_3$COCH$_3$               & 26932.441   & $12_{8,4}-12_{7,5}$             & 64.5    & 0.8         & 0.094(4)            & 6.2(4)              & 1.43E$-$02& 6.7(2)      \\
26975.10 & AA-CH$_3$COCH$_3$               & 26974.959   & $12_{8,4}-12_{7,5}$             & 64.4    & 0.8         & 0.024(6)            & 6(3)                & 3.76E$-$03& 4(2)        \\
26979.06 & $^{13}$CH$_3$OH                 & 26979.070   & $12_{4,9}-13_{3,10}$            & 257.4   & 0.03        & 0.019(5)            & 3(1)                & 6.29E$-$03& 6(1)        \\
26988.82 & C$_2$H$_5$CN                    & 26988.679   & $5_{1,4}-5_{0,5}$               & 7.7     & 0.2         & 0.11(3)             & 9(4)                & 1.16E$-$02& 4(3)        \\
26989.98 & A-CH$_3$OCHO                    & 26989.976   & $7_{2,5}-6_{3,4}$               & 19.7    & 0.006       & 0.033(9)            & 5(1)                & 6.25E$-$03& 6(1)        \\
27001.51 & A-CH$_3$OCHO                    & 27001.548   & $18_{10,9}-19_{9,10}$           & 167.3   & 0.004       & 0.033(9)            & 4(1)                & 8.04E$-$03& 6(1)        \\
27012.87 & E-CH$_3$OCHO                    & 27012.953   & $7_{2,5}-6_{3,4}$               & 19.7    & 0.005       & 0.016(4)            & 3(1)                & 5.10E$-$03& 7(1)        \\
27021.22 & AA-CH$_3$COCH$_3$               & 27021.085   & $9_{7,2}-9_{6,3}$               & 38.5    & 0.6         & 0.1633(2)           & 11.0(6)             & 1.40E$-$02& 4.5(1)      \\
27037.69 & C$_2$H$_3$CN                    & 27037.600   & $21_{2,19}-21_{2,20}$           & 114.9   & 0.03        & 0.04(1)             & 10(4)               & 4.20E$-$03& 5(2)        \\
27047.17 & $^{13}$CH$_3$OH                 & 27047.280   & $3_{2,1}-3_{1,2}$               & 35.9    & 0.09        & 0.37(1)             & 3(1)                & 1.04E$-$01& 7(1)        \\
27050.43 & $^{13}$CH$_3$OH                 & 27050.540   & $4_{2,2}-4_{1,3}$               & 45.0    & 0.1         & 0.47(1)             & 3(1)                & 1.40E$-$01& 7(1)        \\
27052.89 & $^{13}$CH$_3$OH                 & 27053.030   & $2_{2,0}-2_{1,1}$               & 29.2    & 0.07        & 0.18(1)             & 3(1)                & 5.37E$-$02& 8(1)        \\
27053.76 & EE-CH$_3$COCH$_3$               & 27053.621   & $9_{7,2}-9_{6,3}$               & 38.6    & 0.5         & 0.029(8)            & 5(1)                & 4.98E$-$03& 4(1)        \\
27071.87 & $^{13}$CH$_3$OH                 & 27071.930   & $5_{2,3}-5_{1,4}$               & 56.3    & 0.1         & 0.582(5)            & 3.4(1)              & 1.60E$-$01& 6.6(1)      \\
27084.14 & c-C$_3$H$_2$                    & 27084.352   & $3_{3,0}-3_{2,1}$               & 19.5    & 1.0         & 0.077(8)            & 4.0(4)              & 1.82E$-$02& 8.3(1)      \\
27097.05 & C$_2$H$_5$CN                    & 27097.100   & $26_{4,23}-25_{5,20}$           & 169.0   & 0.03        & 0.015(4)            & 4(2)                & 3.44E$-$03& 6.5(8)      \\
27105.83 & $^{13}$CH$_3$OH                 & 27105.870   & $12_{4,8}-13_{3,11}$            & 257.4   & 0.03        & 0.042(7)            & 5(1)                & 7.32E$-$03& 6.4(1)      \\
27122.67 & $^{13}$CH$_3$OH                 & 27122.720   & $6_{2,4}-6_{1,5}$               & 69.9    & 0.1         & 0.554(5)            & 3.3(1)              & 1.60E$-$01& 6.6(1)      \\
27178.34 & HC$^{13}$CCN                    & 27178.505   & $J=3-2$                         & 2.6     & 1.39        & 0.056(5)            & 4.2(5)              & 1.23E$-$02& 7.9(1)      \\
27180.87 & HCC$^{13}$CN                    & 27180.885   & $J=3-2$                         & 2.6     & 1.17        & 0.031(7)            & 2.5(4)              & 1.17E$-$02& 6.1(1)      \\
27181.27 & HCC$^{13}$CN                    & 27181.151   & $J=3-2$                         & 2.6     & 1.23        & 0.11(1)             & 11(1)               & 8.92E$-$03& 4.7(6)      \\
27215.52 & $^{13}$CH$_3$OH                 & 27215.570   & $7_{2,5}-7_{1,6}$               & 85.8    & 0.1         & 0.537(4)            & 3.5(1)              & 1.44E$-$01& 6.6(1)      \\
27227.06 & CH$_3$OH $\varv_t=1$            & 27227.113   & $6_{3,3}-7_{2,5}$               & 466.0   & 0.004       & 0.032(5)            & 4.2(8)              & 7.15E$-$03& 6.6(3)      \\
27283.11 & E-CH$_3$OH                      & 27283.140   & $14_{5,10}-15_{4,12}$           & 367.6   & 0.03        & 0.83(4)             & 4.5(3)              & 1.73E$-$01& 6.3(1)      \\
27292.95 & HC$_3$N                         & 27294.289   & $J=3-2$                         & 2.6     & 1.41        & 0.68(2)             & 11(1)               & 5.88E$-$02& 21(1)       \\
27294.20 & HC$_3$N                         & 27294.289   & $J=3-2$                         & 2.6     & 1.41        & 6.08(7)             & 11.0(2)             & 5.20E$-$01& 7.0(1)      \\
27295.12 & HC$_3$N                         & 27294.289   & $J=3-2$                         & 2.6     & 1.41        & 1.33(2)             & 13(1)               & 9.60E$-$02& -3(1)       \\
27296.05 & HC$_3$N                         & 27294.289   & $J=3-2$                         & 2.6     & 1.41        & 0.20(2)             & 6(1)                & 3.05E$-$02& -13(1)      \\
27296.90 & H140$\nu$                       & 27296.730   &                                         &         &             & 0.30(2)             & 18(1)               & 1.59E$-$02 & 4(1)        \\
                              & HC$_3$N                         & 27296.233   & $J=3-2$                                 & 2.6     & 0.07        &                     &                     &           & -1(1)       \\
27339.00 & HC$_3$N $\varv_6=1$             & 27339.150   & $J=3-2$                         & 720.3   & 1.26        & 0.028(5)            & 9(1)                & 3.07E$-$03& 8(1)        \\
27349.42 & EA-CH$_3$COCH$_3$               & 27349.349   & $9_{7,2}-9_{6,3}$               & 38.7    & 0.5         & 0.014(3)            & 3(1)                & 4.09E$-$03& 5(1)        \\
27359.68 & C$_2$H$_5$OH                    & 27359.801   & $6_{3,4}-6_{2,4}$               & 85.3    & 0.06        & 0.009(2)            & 1.7(6)              & 4.66E$-$03& 7.3(3)      \\
27361.45 & HC$_3$N $\varv_7=1$             & 27361.410   & $J=3-2$                         & 323.5   & 1.26        & 0.30(2)             & 21(2)               & 1.33E$-$02& 5.6(5)      \\
27361.59 & HC$_3$N $\varv_7=1$             & 27361.410   & $J=3-2$                         & 323.5   & 1.26        & 0.16(2)             & 7.6(6)              & 1.97E$-$02& 4.0(2)      \\
27364.01 & C$_2$H$_5$CN                    & 27363.777   & $9_{3,6}-10_{2,9}$              & 29.4    & 0.03        & 0.541(4)            & 3.5(1)              & 1.45E$-$01& 3.4(1)      \\
27390.72                      & U                               &             &                                         &         &             & 0.025(6)            & 6(2)                & 3.75E$-$03&             \\
27400.78 & HC$_3$N $\varv_7=1$             & 27400.630   & $J=3-2$                         & 323.5   & 1.26        & 0.45(1)             & 12(1)               & 3.37E$-$02& 4(1)        \\
27467.79 & HC$_3$N $\varv_7=2$             & 27467.677   & $J=3-2$                         & 644.3   & 1.43        & 0.035(5)            & 5.5(9)              & 5.96E$-$03& 4.7(5)      \\
27470.95 & E-CH$_3$OH                      & 27470.972   & $25_{2,24}-25_{1,24}$           & 776.2   & 0.05        & 0.155(4)            & 3.8(1)              & 3.84E$-$02& 6.2(1)      \\
27472.50 & E-CH$_3$OH                      & 27472.534   & $13_{2,12}-13_{1,12}$           & 233.6   & 0.1         & 25.5(1)             & 1.7(1)              & 1.41E$+$01& 6.4(1)      \\
27475.58 & NH$_3$                          & 27477.943   & ($9_{9}$,$9_{9}$)               & 852.8   & 0.5         & 0.34(1)             & 13.0(7)             & 2.46E$-$02& 31.7(2)     \\
27478.06 & NH$_3$                          & 27477.943   & ($9_{9}$,$9_{9}$)               & 852.8   & 0.5         & 7.55(3)             & 9.1(1)              & 7.81E$-$01& 4.7(1)      \\
27480.65 & NH$_3$                          & 27477.943   & ($9_{9}$,$9_{9}$)               & 852.8   & 0.5         & 0.159(8)            & 9.9(6)              & 1.51E$-$02& -23.6(2)    \\
27549.13 & EA-CH$_3$COCH$_3$               & 27549.108   & $6_{5,2}-6_{4,3}$               & 18.3    & 0.4         & 0.013(3)            & 10(7)               & 1.25E$-$03& 6(4)        \\
27555.56 & H$_2^{13}$CO                    & 27555.673   & $3_{1,2}-3_{1,3}$               & 32.9    & 0.1         & 0.26(1)             & 4(1)                & 5.65E$-$02& 7(1)        \\
27561.85 & C$_2$H$_5$CN                    & 27561.680   & $3_{1,2}-2_{1,1}$               & 3.8     & 1.38        & 0.58(1)             & 11(1)               & 5.08E$-$02& 4(1)        \\
27562.79 & C$_2$H$_5$CN                    & 27561.680   & $3_{1,2}-2_{1,1}$               & 3.8     & 1.38        & 0.20(1)             & 14(1)               & 1.30E$-$02& -6(1)       \\
27581.55 & $^{13}$CH$_3$OH                 & 27581.630   & $9_{2,7}-9_{1,8}$               & 124.3   & 0.1         & 0.53(1)             & 3(1)                & 1.52E$-$01& 6.8(1)      \\
27592.40                      & C$_2$H$_5$CN $\varv 13$/$\varv 21$& 27592.228   &                                         & 300.0   & 0.1         & 0.06(1)             & 4.8(9)              & 1.23E$-$02& 4.1(9)      \\
27593.23                      & U                               &             &                                         &         &             & 0.05(1)             & 8.1(9)              & 5.40E$-$03&             \\
27625.55 & CH$_3$OCH$_3$                   & 27625.739   & $2_{2,1}^{\rm 12}-3_{1,2}^{\rm 12}$& 8.4     & 0.01        & 0.010(2)            & 1.8(8)              & 5.28E$-$03& 8.0(4)      \\
27627.54 & CH$_3$OCH$_3$                   & 27627.573   & $2_{2,1}^{\rm 11}-3_{1,2}^{\rm 11}$& 8.4     & 0.02        & 0.031(6)            & 5(2)                & 5.51E$-$03& 6.4(6)      \\
27629.39 & CH$_3$OCH$_3$                   & 27629.487   & $2_{2,1}^{\rm 1}-3_{1,2}^{\rm 1}$& 8.4     & 0.01        & 0.036(4)            & 2.7(4)              & 1.26E$-$02& 7.0(2)      \\
27632.31 & CH$_3$OCH$_3$                   & 27632.353   & $2_{2,1}^{\rm 0}-3_{1,2}^{\rm 0}$& 8.4     & 0.01        & 0.023(3)            & 1.0(9)              & 2.14E$-$02& 6.5(2)      \\
27700.15 & CH$_3$OH $\varv_t=1$            & 27700.180   & $12_{2,11}-11_{1,11}$           & 479.2   & 0.07        & 0.9393(4)           & 4.4(1)              & 1.99E$-$01& 6.3(1)      \\
27767.58 & C$_2$H$_3$CN                    & 27767.351   & $3_{1,3}-2_{1,2}$               & 4.8     & 1.38        & 0.142(9)            & 9.9(7)              & 1.35E$-$02& 3.5(2)      \\
                              & H167$\omega$                    & 27767.269   &                                         &         &             &                     &                     &           & 2.7(2)      \\
27772.30 & NH$_3$                          & 27772.294   & ($14_{13}$,$14_{13}$)           & 2090.5  & 0.4         & 0.040(6)            & 7(1)                & 5.18E$-$03& 5.9(4)      \\
27817.42 & CH$_3$OH $\varv_t=1$            & 27817.439   & $11_{9,3}-11_{8,3}$             & 836.5   & 0.04        & 0.066(8)            & 4.2(9)              & 1.48E$-$02& 6.2(9)      \\
27820.81 & E-CH$_3$OH                      & 27820.841   & $19_{5,14}-18_{6,13}$           & 576.7   & 0.03        & 0.335(8)            & 4.4(9)              & 7.09E$-$02& 6.3(9)      \\
27879.98 & $^{13}$CH$_3$OH                 & 27880.030   & $10_{2,8}-10_{1,9}$             & 147.0   & 0.1         & 0.462(8)            & 3.4(9)              & 1.29E$-$01& 6.6(9)      \\
27919.48 & C$_2$H$_5$OH                    & 27919.726   & $3_{0,3}-2_{1,2}$               & 5.0     & 0.09        & 0.026(7)            & 10(3)               & 2.48E$-$03& 9(2)        \\
27932.26 & SO$_2$                          & 27932.411   & $25_{2,24}-24_{3,21}$           & 303.7   & 0.02        & 1.02(1)             & 24.4(4)             & 3.92E$-$02& 7.6(2)      \\
27932.56 & SO$_2$                          & 27932.411   & $25_{2,24}-24_{3,21}$           & 303.7   & 0.02        & 0.31(1)             & 6.6(2)              & 4.41E$-$02& 4.4(1)      \\
27992.91 & $^{13}$CH$_3$OH                 & 27992.990   & $6_{2,5}-5_{3,2}$               & 85.4    & 0.02        & 0.033(4)            & 2.3(3)              & 1.32E$-$02& 6.9(1)      \\
28014.07 & C$_2$H$_5$OH                    & 28014.169   & $2_{1,1}-2_{0,2}$               & 3.9     & 0.3         & 0.046(6)            & 4.0(7)              & 1.09E$-$02& 7.0(2)      \\
28050.20 & EE-CH$_3$COCH$_3$               & 28050.283   & $6_{5,2}-6_{4,3}$               & 18.2    & 0.5         & 0.021(4)            & 3.1(6)              & 6.49E$-$03& 6.9(3)      \\
28069.16 & E-CH$_3$OH                      & 28069.208   & $16_{0,16}-15_{3,13}$           & 327.6   & 0.0006      & 0.041(3)            & 2.7(2)              & 1.43E$-$02& 6(1)        \\
28120.03 & C$_2$H$_5$OH                    & 28120.258   & $5_{3,3}-5_{2,3}$               & 80.3    & 0.06        & 0.012(3)            & 2.8(9)              & 4.06E$-$03& 8.4(4)      \\
28122.17 & C$_2$H$_5$CN                    & 28122.144   & $19_{5,14}-20_{4,17}$           & 109.5   & 0.03        & 0.019(4)            & 2.1(5)              & 8.31E$-$03& 5.7(1)      \\
28137.17 & $^{13}$CH$_3$OH                 & 28137.250   & $6_{2,4}-5_{3,3}$               & 85.4    & 0.02        & 0.13(1)             & 6.8(9)              & 1.80E$-$02& 6.8(2)      \\
28138.20 & C109$\zeta$                     & 28138.816   &                                         &         &             & 0.11(1)             & 12(2)               & 8.46E$-$03 & 12.6(9)     \\
                              & SO$_2$ $v_2=1$                  & 28138.394   & $4_{0,4}-3_{1,3}$                       & 754.2   & 0.1         &                     &                     &           & 8.1(9)      \\
28143.03 & CH$_3$NH$_2$                    & 28142.850   & $J_K=18_{1}-18_{0}$             & 363.8   & 0.3         & 0.012(3)            & 3(1)                & 3.75E$-$03& 4.1(5)      \\
28169.43 & E-CH$_3$OH                      & 28169.470   & $14_{2,13}-14_{1,13}$           & 266.1   & 0.1         & 13.06(3)            & 2.2(1)              & 5.66E$+$00& 6.4(1)      \\
28173.64 & C$_2$H$_5$CN                    & 28173.414   & $18_{2,16}-18_{2,17}$           & 79.0    & 0.04        & 0.042(8)            & 7(2)                & 5.35E$-$03& 3.6(7)      \\
                              & SO$_2$ $v_2=1$                  & 28173.485   & $8_{2,6}-9_{1,9}$                       & 788.5   & 0.04        &                     &                     &           & 4.4(7)      \\
28199.57 & HC$_7$N                         & 28199.798   & $J=25-24$                       & 17.6    & 2.97        & 0.019(4)            & 3.4(7)              & 5.28E$-$03& 8.4(4)      \\
28239.53 & A-CH$_3$OCHO                    & 28239.630   & $9_{2,8}-8_{3,5}$               & 28.8    & 0.005       & 0.023(6)            & 2.5(8)              & 8.44E$-$03& 7.1(3)      \\
28261.46 & E-CH$_3$OCHO                    & 28261.511   & $9_{2,8}-8_{3,5}$               & 28.8    & 0.005       & 0.020(5)            & 3(1)                & 6.56E$-$03& 6.6(3)      \\
28267.70 & $^{13}$CH$_3$OH                 & 28267.770   & $11_{2,9}-11_{1,10}$            & 171.9   & 0.1         & 0.449(5)            & 3.5(1)              & 1.20E$-$01& 6.7(1)      \\
28315.98 & E-CH$_3$OH                      & 28316.067   & $4_{0,4}-3_{1,2}$               & 36.3    & 0.04        & 5.96(1)             & 4.4(1)              & 1.28E$+$00& 6.9(1)      \\
28329.43 & AA-CH$_3$COCH$_3$               & 28329.300   & $6_{5,2}-6_{4,3}$               & 18.2    & 0.5         & 0.025(6)            & 7(2)                & 3.55E$-$03& 4.7(9)      \\
28338.41 & EE-CH$_3$COCH$_3$               & 28338.466   & $11_{8,3}-11_{7,4}$             & 55.5    & 0.8         & 0.062(6)            & 5.1(6)              & 1.15E$-$02& 6.6(2)      \\
28344.05                      & U                               &             &                                         &         &             & 0.018(5)            & 3(1)                & 5.58E$-$03&             \\
28407.67 & AA-CH$_3$COCH$_3$               & 28407.350   & $11_{8,3}-11_{7,4}$             & 55.5    & 0.8         & 0.047(7)            & 3.8(6)              & 1.16E$-$02& 2.7(2)      \\
28406.53 & A-CH$_3$OCHO                    & 28406.628   & $21_{8,14}-20_{9,11}$           & 179.2   & 0.005       & 0.008(2)            & 1.7(6)              & 4.36E$-$03& 7.0(3)      \\
28441.12 & C$_2$H$_3$CN                    & 28441.026   & $3_{0,3}-2_{0,2}$               & 2.7     & 1.67        & 0.163(8)            & 10.5(7)             & 1.45E$-$02& 5.1(1)      \\
28456.12 & C$_2$H$_3$CN                    & 28455.983   & $3_{2,2}-2_{2,1}$               & 11.4    & 0.8         & 0.028(7)            & 8(2)                & 3.15E$-$03& 5(1)        \\
28457.31 & C$_2$H$_3$CN                    & 28457.201   & $3_{2,2}-2_{2,1}$               & 11.4    & 0.9         & 0.046(6)            & 5.4(9)              & 8.11E$-$03& 4.9(3)      \\
28543.11 & H152$\sigma$                    & 28541.838   &                                         &         &             & 0.041(7)            & 9(2)                & 4.36E$-$03 & -7.4(8)     \\
                              & C$_2$H$_5$OH                    & 28543.098   & $4_{3,2}-4_{2,2}$                       & 76.2    & 0.06        &                     &                     &           & 5.9(8)      \\
28596.85 & AA-CH$_3$COCH$_3$               & 28596.855   & $10_{6,4}-10_{5,5}$             & 44.7    & 0.8         & 0.023(5)            & 4(1)                & 4.99E$-$03& 6.1(5)      \\
28602.30 & NH$_3$                          & 28604.737   & ($10_{10}$,$10_{10}$)           & 1036.4  & 0.5         & 0.070(7)            & 8(1)                & 8.36E$-$03& 31.5(4)     \\
28604.85 & NH$_3$                          & 28604.737   & ($10_{10}$,$10_{10}$)           & 1036.4  & 0.5         & 3.04(2)             & 7.2(1)              & 3.99E$-$01& 4.9(1)      \\
28607.45 & NH$_3$                          & 28604.737   & ($10_{10}$,$10_{10}$)           & 1036.4  & 0.5         & 0.093(7)            & 13(1)               & 6.92E$-$03& -22.4(5)    \\
28616.08 & A-CH$_3$OCHO $\varv_t=1$        & 28616.175   & $5_{1,4}-5_{0,5}$               & 197.8   & 0.04        & 0.037(8)            & 6.2(9)              & 5.67E$-$03& 7.0(9)      \\
28620.92 & EE-CH$_3$COCH$_3$               & 28620.971   & $10_{6,4}-10_{5,5}$             & 44.8    & 0.8         & 0.060(8)            & 5.1(9)              & 1.10E$-$02& 6.5(9)      \\
28622.50 & C$_2$H$_5$CN                    & 28622.275   & $6_{1,5}-6_{0,6}$               & 10.4    & 0.2         & 0.114(8)            & 8.7(9)              & 1.23E$-$02& 3.6(9)      \\
28629.96 & AE-CH$_3$COCH$_3$               & 28629.885   & $5_{2,3}-5_{1,4}$               & 11.6    & 0.5         & 0.014(3)            & 3.8(9)              & 3.43E$-$03& 5.2(9)      \\
28636.53 & A-CH$_3$OCHO $\varv_t=1$        & 28636.634   & $9_{2,7}-9_{2,8}$               & 217.8   & 0.03        & 0.009(2)            & 5(3)                & 1.78E$-$03& 7(1)        \\
28660.21 & EA-CH$_3$COCH$_3$               & 28660.137   & $10_{6,4}-10_{5,5}$             & 44.9    & 0.8         & 0.010(2)            & 1.8(7)              & 4.90E$-$03& 5.3(3)      \\
28671.15 & EE-CH$_3$COCH$_3$               & 28671.065   & $5_{2,3}-5_{1,4}$               & 11.5    & 0.5         & 0.018(5)            & 5(2)                & 3.49E$-$03& 5.1(9)      \\
28692.57 & A-CH$_3$OCHO $\varv_t=1$        & 28692.722   & $25_{6,19}-25_{6,20}$           & 405.0   & 0.03        & 0.007(2)            & 1.7(6)              & 4.16E$-$03& 7.6(4)      \\
28705.65 & AA-CH$_3$COCH$_3$               & 28705.700   & $5_{2,3}-5_{1,4}$               & 11.4    & 0.5         & 0.022(5)            & 3.7(9)              & 5.57E$-$03& 6.5(9)      \\
28747.66 & $^{13}$CH$_3$OH                 & 28747.750   & $12_{2,10}-12_{1,11}$           & 199.1   & 0.1         & 0.366(5)            & 3.4(9)              & 1.00E$-$01& 7.0(9)      \\
28857.98 & SO$_2$                          & 28858.037   & $17_{2,16}-16_{3,13}$           & 149.2   & 0.04        & 12.64(2)            & 21.6(1)             & 5.50E$-$01& 6.6(1)      \\
28874.37 & E-CH$_3$OH                      & 28874.394   & $24_{2,23}-24_{1,23}$           & 718.4   & 0.07        & 0.33(1)             & 4.0(9)              & 7.78E$-$02& 6.2(9)      \\
28905.76 & E-CH$_3$OH                      & 28905.812   & $15_{2,14}-15_{1,14}$           & 301.0   & 0.1         & 10.23(2)            & 2.9(1)              & 3.31E$+$00& 6.6(1)      \\
28919.86 & CH$_3$C$_3$N                    & 28919.927   & $J_K=7_{1}-6_{1}$               & 13.0    & 2.90        & 0.037(5)            & 2.9(6)              & 1.18E$-$02& 6.7(2)      \\
28969.90 & A-CH$_3$OH                      & 28969.959   & $8_{2,7}-9_{1,8}$               & 121.3   & 0.05        & 6.13(7)             & 5.0(1)              & 1.16E$+$00& 6.6(1)      \\
28974.67 & H$_2$CO                         & 28974.805   & $3_{1,2}-3_{1,3}$               & 33.4    & 0.1         & 13.08(7)            & 4.4(1)              & 2.82E$+$00& 7.4(1)      \\
29091.20 & CH$_3$OCH$_3$                   & 29091.288   & $3_{0,3}^{\rm 0}-2_{1,2}^{\rm 0}$& 5.4     & 0.08        & 0.170(7)            & 2.9(9)              & 5.59E$-$02& 6.9(9)      \\
29092.01 & CH$_3$OCH$_3$                   & 29092.090   & $3_{0,3}^{\rm 1}-2_{1,2}^{\rm 1}$& 5.4     & 0.08        & 0.270(7)            & 3.0(9)              & 8.34E$-$02& 6.9(9)      \\
29092.81 & CH$_3$OCH$_3$                   & 29092.895   & $3_{0,3}^{\rm 12}-2_{1,2}^{\rm 12}$& 5.4     & 0.08        & 0.180(7)            & 3.3(9)              & 5.06E$-$02& 6.9(9)      \\
29113.83 & CH$_3$OH $\varv_t=1$            & 29113.793   & $12_{9,4}-12_{8,4}$             & 864.3   & 0.05        & 0.083(8)            & 4.5(9)              & 1.72E$-$02& 5.7(9)      \\
29139.34 & C$_2$H$_3$CN                    & 29139.199   & $3_{1,2}-2_{1,1}$               & 5.0     & 1.34        & 0.084(8)            & 5.8(9)              & 1.35E$-$02& 4.6(9)      \\
29187.74 & NH$_2$D                         & 29187.763   & $7_{2,6}-7_{1,6}$               & 460.5   & 0.3         & 0.186(8)            & 5.4(9)              & 3.21E$-$02& 6.2(9)      \\
29255.89 & C$_2$H$_5$OH                    & 29255.814   & $5_{1,4}-5_{2,4}$               & 75.6    & 0.08        & 0.032(9)            & 6(3)                & 5.29E$-$03& 5.2(7)      \\
29266.84 & C$_2$H$_5$OH                    & 29266.907   & $5_{1,4}-6_{0,6}$               & 75.6    & 0.06        & 0.015(4)            & 4(1)                & 3.79E$-$03& 6.7(6)      \\
29288.97 & HC$_5$N                         & 29289.152   & $J=11-10$                       & 8.4     & 2.62        & 0.29(1)             & 6.2(3)              & 4.50E$-$02& 7.9(1)      \\
                              & \ion{X}{2}96$\alpha$            & 29287.782   &                                         &         &             &                     &                     &           & -6.1(1)     \\
29293.01 & H$_2$CS                         & 29293.210   & $7_{1,6}-7_{1,7}$               & 60.0    & 0.01        & 0.088(7)            & 3.8(3)              & 2.14E$-$02& 8.0(1)      \\
29315.14 & $^{13}$CH$_3$OH                 & 29315.200   & $13_{2,11}-13_{1,12}$           & 228.6   & 0.2         & 0.335(9)            & 3.5(1)              & 8.99E$-$02& 6.6(1)      \\
29321.20 & SO$_2$                          & 29321.330   & $4_{0,4}-3_{1,3}$               & 9.2     & 0.1         & 27.25(2)            & 22.7(1)             & 1.13E$+$00& 7.3(1)      \\
29327.71 & HC$_7$N                         & 29327.768   & $J=26-25$                       & 19.0    & 3.35        & 0.031(7)            & 5(1)                & 6.19E$-$03& 6.6(6)      \\
29401.45 & E-CH$_3$OCHO                    & 29401.796   & $5_{1,4}-5_{0,5}$               & 10.0    & 0.04        & 0.082(6)            & 2.9(3)              & 2.69E$-$02& 9.5(1)      \\
29417.40 & A-CH$_3$OCHO                    & 29417.462   & $5_{1,4}-5_{0,5}$               & 10.0    & 0.04        & 0.089(5)            & 2.7(2)              & 3.07E$-$02& 6.7(1)      \\
29429.90 & H$_2$CCO                        & 29430.020   & $12_{1,11}-12_{1,12}$           & 89.4    & 0.004       & 0.014(4)            & 2.9(8)              & 4.65E$-$03& 7.2(4)      \\
29460.48 & C$_2$H$_5$CN                    & 29460.274   & $15_{2,13}-14_{3,12}$           & 56.6    & 0.04        & 0.032(6)            & 6(1)                & 5.43E$-$03& 3.9(6)      \\
29584.77 & HCN $\varv_2=1$                 & 29584.660   & $11^{+}-11^{-}$                 & 1306.4  & 0.02        & 0.137(6)            & 5.5(3)              & 2.33E$-$02& 4.9(1)      \\
29625.17 & A-CH$_3$OCHO                    & 29625.340   & $12_{4,8}-11_{5,7}$             & 57.0    & 0.007       & 0.024(4)            & 4.5(8)              & 4.93E$-$03& 7.7(4)      \\
29636.89 & E-CH$_3$OH                      & 29636.942   & $16_{2,15}-16_{1,15}$           & 338.1   & 0.2         & 5.99(1)             & 4.4(1)              & 1.29E$+$00& 6.5(1)      \\
29678.73 & $^{34}$SO                       & 29678.980   & $N_J=0_{1}-1_{0}$               & 1.4     & 0.2         & 3.34(1)             & 23.5(1)             & 1.33E$-$01& 8.5(1)      \\
29686.97 & c-CH$_2$OCH$_2$                 & 29687.030   & $5_{4,1}-5_{3,2}$               & 33.0    & 0.4         & 0.047(4)            & 2.4(2)              & 1.83E$-$02& 6.6(1)      \\
29741.51 & E-CH$_3$OCHO                    & 29741.570   & $12_{4,8}-11_{5,7}$             & 57.0    & 0.004       & 0.010(2)            & 1.9(8)              & 4.73E$-$03& 6.6(4)      \\
29819.85 & $^{33}$SO                       & 29819.833   & $N_J=0_{1}-1_{0}$               & 1.4     & 0.2         & 0.20(1)             & 19(2)               & 9.97E$-$03& 5.8(8)      \\
29857.34 & $^{33}$SO                       & 29857.602   & $N_J=0_{1}-1_{0}$               & 1.4     & 0.2         & 0.44(2)             & 25(2)               & 1.62E$-$02& 8.6(6)      \\
29900.40 & CH$_3$OCH$_3$                   & 29900.479   & $1_{1,0}^{\rm 11}-1_{0,1}^{\rm 11}$& 2.3     & 0.3         & 0.24(1)             & 3.3(9)              & 6.80E$-$02& 6.8(9)      \\
29901.30 & CH$_3$OCH$_3$                   & 29901.394   & $1_{1,0}^{\rm 1}-1_{0,1}^{\rm 1}$& 2.3     & 0.3         & 0.35(1)             & 2.8(9)              & 1.19E$-$01& 6.9(9)      \\
29902.20 & CH$_3$OCH$_3$                   & 29902.300   & $1_{1,0}^{\rm 0}-1_{0,1}^{\rm 0}$& 2.3     & 0.3         & 0.21(1)             & 2.8(9)              & 7.19E$-$02& 7.0(9)      \\
29914.02 & NH$_3$                          & 29914.486   & ($11_{11}$,$11_{11}$)           & 1237.6  & 0.6         & 0.99(2)             & 34(1)               & 2.70E$-$02& 10.6(6)     \\
29914.57 & NH$_3$                          & 29914.486   & ($11_{11}$,$11_{11}$)           & 1237.6  & 0.6         & 1.37(1)             & 5.8(1)              & 2.22E$-$01& 5.1(1)      \\
29955.64 & $^{13}$CH$_3$OH                 & 29955.700   & $14_{2,12}-14_{1,13}$           & 260.3   & 0.2         & 0.275(8)            & 3.7(1)              & 6.91E$-$02& 6.6(1)      \\
29979.28 & C$_2$H$_5$OH                    & 29979.381   & $3_{1,2}-3_{0,3}$               & 6.5     & 0.3         & 0.057(7)            & 4.0(5)              & 1.34E$-$02& 7.0(1)      \\
30001.38 & SO                              & 30001.580   & $N_J=0_{1}-1_{0}$               & 1.4     & 0.2         & 69.67(5)            & 24.0(1)             & 2.73E$+$00& 8.0(1)      \\
30005.99 & EE-CH$_3$COCH$_3$               & 30006.173   & $13_{9,4}-13_{8,5}$             & 75.8    & 1.0         & 0.14(1)             & 8.6(9)              & 1.57E$-$02& 7.8(3)      \\
30010.43 & A-CH$_3$OH                      & 30010.511   & $8_{1,7}-8_{1,8}$               & 98.8    & 0.003       & 0.854(8)            & 3.7(1)              & 2.14E$-$01& 6.8(1)      \\
30205.52 & SO$_2$                          & 30205.549   & $16_{2,14}-17_{1,17}$           & 137.5   & 0.01        & 2.11(1)             & 19.2(2)             & 1.04E$-$01& 6.2(1)      \\
30218.76 & \ion{X}{2}95$\alpha$            & 30217.519   &                                         &         &             & 0.18(1)             & 15(2)               & 1.14E$-$02 & -6.3(6)     \\
                              & SO$_2$                          & 30218.740   & $56_{10,46}-55_{11,45}$                 & 1714.7  & 0.07        &                     &                     &           & 5.8(6)      \\
30307.99 & E-CH$_3$OH                      & 30308.033   & $17_{2,16}-17_{1,16}$           & 377.6   & 0.2         & 4.423(4)            & 4.2(1)              & 9.89E$-$01& 6.5(1)      \\
30429.89 & CH$_3$OH $\varv_t=1$            & 30429.883   & $13_{9,5}-13_{8,5}$             & 894.4   & 0.06        & 0.056(7)            & 4.1(6)              & 1.28E$-$02& 6.0(3)      \\
30521.34 & C$_2$H$_5$OH                    & 30521.578   & $7_{3,4}-7_{2,6}$               & 91.1    & 0.08        & 0.012(3)            & 3(2)                & 3.58E$-$03& 8.3(9)      \\
30559.66 & A-CH$_3$OCHO                    & 30559.815   & $5_{1,4}-4_{2,3}$               & 10.0    & 0.01        & 0.013(3)            & 1.2(9)              & 1.02E$-$02& 7.5(9)      \\
30564.01 & E-CH$_3$OCHO                    & 30564.097   & $5_{1,4}-4_{2,3}$               & 10.0    & 0.01        & 0.019(5)            & 2.4(9)              & 7.65E$-$03& 6.9(9)      \\
30606.89 & C$_2$H$_5$CN                    & 30606.460   & $7_{1,6}-7_{0,7}$               & 13.4    & 0.2         & 0.37(1)             & 18(1)               & 1.92E$-$02& 1.8(4)      \\
30643.66 & $^{13}$CH$_3$OH                 & 30643.720   & $15_{2,13}-15_{1,14}$           & 294.3   & 0.2         & 0.251(8)            & 4.4(2)              & 5.42E$-$02& 6.6(1)      \\
30670.51 & E-CH$_3$OCHO                    & 30670.582   & $9_{2,7}-9_{2,8}$               & 30.2    & 0.03        & 0.087(7)            & 2.7(3)              & 3.04E$-$02& 6.7(1)      \\
30695.08 & A-CH$_3$OCHO                    & 30695.155   & $9_{2,7}-9_{2,8}$               & 30.2    & 0.03        & 0.071(6)            & 2.9(3)              & 2.27E$-$02& 6.7(1)      \\
30752.19 & E-CH$_3$OH                      & 30752.222   & $22_{2,21}-22_{1,21}$           & 609.6   & 0.1         & 0.80(2)             & 4.3(8)              & 1.74E$-$01& 6.3(8)      \\
30858.25 & E-CH$_3$OH                      & 30858.301   & $18_{2,17}-18_{1,17}$           & 419.4   & 0.2         & 3.419(8)            & 4.6(1)              & 6.96E$-$01& 6.5(1)      \\
30966.48 & CH$_3$OCH$_3$                   & 30966.551   & $5_{3,3}^{\rm 12}-6_{2,4}^{\rm 12}$& 26.3    & 0.02        & 0.027(7)            & 5(2)                & 4.94E$-$03& 6.7(8)      \\
30973.04 & CH$_3$OCH$_3$                   & 30973.137   & $5_{3,3}^{\rm 1}-6_{2,4}^{\rm 1}$& 26.3    & 0.03        & 0.084(6)            & 2.7(2)              & 2.89E$-$02& 6.9(1)      \\
30975.31 & $^{34}$SO$_2$                   & 30975.450   & $8_{1,7}-7_{2,6}$               & 36.6    & 0.09        & 0.60(1)             & 15.7(5)             & 3.60E$-$02& 7.4(2)      \\
30977.00 & $^{34}$SO$_2$                   & 30975.450   & $8_{1,7}-7_{2,6}$               & 36.6    & 0.09        & 0.244(7)            & 76(8)               & 3.03E$-$03& -9(6)       \\
30978.77 & NH$_2$D                         & 30978.726   & $6_{2,5}-6_{1,5}$               & 353.4   & 0.4         & 0.072(7)            & 3.7(4)              & 1.80E$-$02& 5.6(2)      \\
31011.01 & $^{34}$SO$_2$                   & 31011.180   & $4_{0,4}-3_{1,3}$               & 9.1     & 0.2         & 0.93(2)             & 24.8(7)             & 3.51E$-$02& 7.6(3)      \\
31011.23 & $^{34}$SO$_2$                   & 31011.180   & $4_{0,4}-3_{1,3}$               & 9.1     & 0.2         & 0.18(2)             & 6.8(5)              & 2.44E$-$02& 5.5(2)      \\
31090.06 & SO$_2$                          & 31089.928   & $28_{3,25}-29_{2,28}$           & 403.0   & 0.01        & 0.16(1)             & 9.4(7)              & 1.60E$-$02& 4.7(3)      \\
31105.14 & CH$_3$OCH$_3$                   & 31105.220   & $2_{1,1}^{\rm 11}-2_{0,2}^{\rm 11}$& 4.2     & 0.3         & 0.171(6)            & 2.4(1)              & 6.61E$-$02& 6.8(1)      \\
31106.05 & CH$_3$OCH$_3$                   & 31106.150   & $2_{1,1}^{\rm 1}-2_{0,2}^{\rm 1}$& 4.2     & 0.3         & 0.442(7)            & 2.5(1)              & 1.63E$-$01& 6.9(1)      \\
31106.98 & CH$_3$OCH$_3$                   & 31107.077   & $2_{1,1}^{\rm 0}-2_{0,2}^{\rm 0}$& 4.2     & 0.3         & 0.168(6)            & 2.4(1)              & 6.50E$-$02& 7.0(1)      \\
31209.74 & E-CH$_3$OH                      & 31209.778   & $21_{2,20}-21_{1,20}$           & 558.6   & 0.1         & 1.107(9)            & 4.2(1)              & 2.48E$-$01& 6.3(1)      \\
31226.70 & E-CH$_3$OH                      & 31226.750   & $19_{2,18}-19_{1,18}$           & 463.5   & 0.2         & 2.51(1)             & 4.5(1)              & 5.22E$-$01& 6.5(1)      \\
31306.58 & AA-CH$_3$COCH$_3$               & 31306.546   & $14_{9,5}-14_{8,6}$             & 86.2    & 1.19        & 0.06(1)             & 8(2)                & 7.61E$-$03& 5.7(8)      \\
31342.24 & $^{13}$CH$_3$OH                 & 31342.280   & $16_{2,14}-16_{1,15}$           & 330.6   & 0.2         & 0.141(8)            & 3.7(3)              & 3.61E$-$02& 6.4(1)      \\
31358.37 & E-CH$_3$OH                      & 31358.415   & $20_{2,19}-20_{1,19}$           & 509.9   & 0.1         & 1.729(9)            & 4.5(1)              & 3.61E$-$01& 6.4(1)      \\
31365.36                      & U                               &             &                                         &         &             & 0.054(9)            & 7(1)                & 7.13E$-$03&             \\
31425.02 & NH$_3$                          & 31424.943   & ($12_{12}$,$12_{12}$)           & 1456.4  & 0.7         & 1.42(1)             & 8.0(1)              & 1.68E$-$01& 5.3(1)      \\
31573.34 & C$_2$H$_5$CN                    & 31573.070   & $34_{8,26}-35_{7,29}$           & 327.0   & 0.04        & 0.021(5)            & 6(2)                & 3.39E$-$03& 3(1)        \\
31723.66 & AA-CH$_3$COCH$_3$               & 31723.622   & $9_{5,4}-9_{4,5}$               & 36.1    & 0.9         & 0.019(2)            & 4.3(8)              & 4.29E$-$03& 5.6(8)      \\
31739.47 & EE-CH$_3$COCH$_3$               & 31739.498   & $9_{5,4}-9_{4,5}$               & 36.2    & 0.9         & 0.021(2)            & 2.7(8)              & 7.48E$-$03& 6.3(8)      \\
31740.92 & AE-CH$_3$COCH$_3$               & 31740.723   & $9_{5,4}-9_{4,5}$               & 36.3    & 0.9         & 0.011(2)            & 2.4(8)              & 4.35E$-$03& 4.1(8)      \\
31757.35 & CH$_3$OH $\varv_t=1$            & 31757.390   & $14_{9,5}-14_{8,7}$             & 926.8   & 0.07        & 0.049(2)            & 4.6(8)              & 9.89E$-$03& 6.4(8)      \\
31816.99 & $^{13}$CH$_3$OH $\varv_t=1$     & 31817.070   & $10_{1,10}-11_{2,9}$            & 449.5   & 0.1         & 0.013(3)            & 2.0(5)              & 5.83E$-$03& 6.8(3)      \\
31898.49 & C$_2$H$_5$CN                    & 31898.305   & $1_{1,1}-0_{0,0}$               & 1.5     & 0.2         & 0.035(7)            & 9(2)                & 3.69E$-$03& 4(1)        \\
31918.00 & C$_2$H$_5$OH                    & 31917.978   & $11_{1,10}-10_{2,8}$            & 114.2   & 0.06        & 0.021(4)            & 4.6(9)              & 4.23E$-$03& 5.8(5)      \\
31922.19 & SO$_2$                          & 31922.210   & $16_{4,12}-17_{3,15}$           & 164.5   & 0.08        & 6.25(2)             & 25.6(1)             & 2.29E$-$01& 6.1(1)      \\
31922.25 & SO$_2$                          & 31922.210   & $16_{4,12}-17_{3,15}$           & 164.5   & 0.08        & 1.47(2)             & 8.1(1)              & 1.69E$-$01& 5.6(1)      \\
31951.59 & HC$_5$N                         & 31951.772   & $J=12-11$                       & 10.0    & 3.42        & 0.139(4)            & 3.7(1)              & 3.55E$-$02& 7.7(1)      \\
31977.74 & E-CH$_3$OH                      & 31977.791   & $19_{4,15}-20_{3,18}$           & 536.7   & 0.06        & 0.593(5)            & 4.1(1)              & 1.36E$-$01& 6.5(1)      \\
31996.01 & CH$_3$OCH$_3$                   & 31996.105   & $9_{2,7}^{\rm 0}-8_{3,6}^{\rm 0}$& 47.0    & 0.04        & 0.099(5)            & 2.6(2)              & 3.55E$-$02& 6.8(1)      \\
31999.27 & CH$_3$OCH$_3$                   & 31999.357   & $9_{2,7}^{\rm 1}-8_{3,6}^{\rm 1}$& 47.0    & 0.04        & 0.151(5)            & 2.5(1)              & 5.75E$-$02& 6.8(1)      \\
32002.48 & CH$_3$OCH$_3$                   & 32002.458   & $9_{2,7}^{\rm 11}-8_{3,6}^{\rm 11}$& 47.0    & 0.04        & 0.117(7)            & 5.0(3)              & 2.19E$-$02& 5.8(1)      \\
32004.29 & $^{13}$CH$_3$OH                 & 32004.340   & $17_{2,15}-17_{1,16}$           & 369.1   & 0.2         & 0.131(6)            & 3.9(2)              & 3.15E$-$02& 6.4(1)      \\
32071.92 & HDCO                            & 32072.200   & $3_{1,2}-3_{1,3}$               & 27.3    & 0.2         & 0.136(4)            & 3.5(1)              & 3.61E$-$02& 8.6(1)      \\
32190.88 & EE-CH$_3$COCH$_3$               & 32190.958   & $7_{5,3}-7_{4,4}$               & 23.1    & 0.8         & 0.044(8)            & 7(2)                & 5.88E$-$03& 6.7(6)      \\
32206.02 & E-CH$_3$OCHO                    & 32206.029   & $29_{7,22}-29_{7,23}$           & 293.6   & 0.04        & 0.060(3)            & 10.3(8)             & 5.51E$-$03& 6.1(8)      \\
32253.38 & A-CH$_3$OCHO                    & 32253.467   & $29_{7,22}-29_{7,23}$           & 293.6   & 0.04        & 0.016(3)            & 1.8(4)              & 8.26E$-$03& 6.8(2)      \\
32272.86 & He104$\zeta$                    & 32272.195   &                                         &         &             & 0.12(1)             & 17(2)               & 6.45E$-$03 & -0.2(8)     \\
                              & $^{34}$SO$_2$                   & 32272.340   & $25_{6,20}-26_{5,21}$                   & 383.8   & 0.08        &                     &                     &           & 1.2(8)      \\
32355.87                      & U                               &             &                                         &         &             & 0.028(5)            & 3.0(5)              & 8.65E$-$03&             \\
32379.35 & CH$_3$OH $\varv_t=1$            & 32379.386   & $21_{5,17}-20_{6,15}$           & 954.7   & 0.09        & 0.068(4)            & 3.0(2)              & 2.10E$-$02& 6.3(1)      \\
32398.40 & $^{13}$CH$_3$OH                 & 32398.480   & $4_{1,4}-3_{0,3}$               & 28.3    & 0.1         & 0.410(4)            & 3.1(1)              & 1.22E$-$01& 6.7(1)      \\
32454.46                      & U                               &             &                                         &         &             & 0.015(3)            & 2.1(6)              & 6.71E$-$03&             \\
32485.99 & E-CH$_3$CHO                     & 32486.053   & $8_{1,7}-7_{2,6}$               & 36.5    & 0.03        & 0.008(2)            & 1.4(7)              & 5.70E$-$03& 6.6(2)      \\
32539.19 & AA-CH$_3$COCH$_3$               & 32538.241   & $15_{10,5}-15_{9,6}$            & 99.1    & 1.34        & 0.027(4)            & 2.9(5)              & 8.81E$-$03& -2.8(2)     \\
32570.78 & C$_2$H$_5$OH                    & 32570.883   & $6_{1,5}-6_{2,5}$               & 80.7    & 0.1         & 0.015(4)            & 4(1)                & 3.44E$-$03& 7.0(6)      \\
32575.47 & $^{13}$CH$_3$OH                 & 32575.520   & $18_{2,16}-18_{1,17}$           & 409.9   & 0.2         & 0.074(3)            & 3.1(2)              & 2.27E$-$02& 6.5(1)      \\
32612.83 & E-CH$_3$OCHO                    & 32613.143   & $42_{10,32}-42_{10,33}$         & 607.1   & 0.04        & 0.010(2)            & 3.7(8)              & 2.57E$-$03& 8.9(8)      \\
32708.79 & A-CH$_3$CHO                     & 32709.214   & $4_{0,4}-3_{1,3}$               & 9.2     & 0.08        & 0.018(5)            & 5(2)                & 3.33E$-$03& 9.9(8)      \\
32742.71 & C$_2$H$_5$OH                    & 32742.830   & $4_{1,3}-4_{0,4}$               & 9.9     & 0.4         & 0.077(5)            & 4.4(4)              & 1.67E$-$02& 7.1(1)      \\
32837.25 & AA-CH$_3$COCH$_3$               & 32837.510   & $13_{8,5}-13_{7,6}$             & 74.2    & 1.26        & 0.047(7)            & 5(1)                & 8.50E$-$03& 8.4(4)      \\
32873.07 & EE-CH$_3$COCH$_3$               & 32873.058   & $13_{8,5}-13_{7,6}$             & 74.3    & 1.26        & 0.053(8)            & 6(1)                & 7.81E$-$03& 5.9(5)      \\
32973.45 & C$_2$H$_5$CN                    & 32973.250   & $8_{1,7}-8_{0,8}$               & 17.0    & 0.3         & 0.22(1)             & 9.9(5)              & 2.12E$-$02& 4.2(2)      \\
32977.18 & CH$_3$OCH$_3$                   & 32977.277   & $3_{1,2}^{\rm 12}-3_{0,3}^{\rm 12}$& 7.0     & 0.3         & 0.348(6)            & 2.4(1)              & 1.35E$-$01& 6.9(1)      \\
32978.13 & CH$_3$OCH$_3$                   & 32978.232   & $3_{1,2}^{\rm 1}-3_{0,3}^{\rm 1}$& 7.0     & 0.3         & 0.523(6)            & 2.5(1)              & 2.00E$-$01& 7.0(1)      \\
32979.08 & CH$_3$OCH$_3$                   & 32979.187   & $3_{1,2}^{\rm 0}-3_{0,3}^{\rm 0}$& 7.0     & 0.3         & 0.330(6)            & 2.4(1)              & 1.29E$-$01& 7.0(1)      \\
32998.89 & $^{13}$CH$_3$OH                 & 32998.850   & $19_{2,17}-19_{1,18}$           & 452.9   & 0.2         & 0.074(5)            & 3.9(3)              & 1.77E$-$02& 5.7(1)      \\
33044.38 & EE-CH$_3$COCH$_3$               & 33044.425   & $8_{7,1}-8_{6,2}$               & 32.1    & 0.5         & 0.008(2)            & 1.6(8)              & 5.00E$-$03& 6.4(8)      \\
33051.23 & CH$_3$C$_3$N                    & 33051.619   & $J_K=8_{0}-7_{0}$               & 7.1     & 4.46        & 0.039(6)            & 4.8(7)              & 7.72E$-$03& 9.5(4)      \\
33156.63 & NH$_3$                          & 33156.849   & ($13_{13}$,$13_{13}$)           & 1692.7  & 0.8         & 0.37(1)             & 24(1)               & 1.47E$-$02& 8.0(5)      \\
33156.94 & NH$_3$                          & 33156.849   & ($13_{13}$,$13_{13}$)           & 1692.7  & 0.8         & 0.17(1)             & 4.4(2)              & 3.56E$-$02& 5.2(1)      \\
33164.19 & E-CH$_3$OCHO                    & 33164.204   & $6_{1,5}-6_{1,6}$               & 13.7    & 0.03        & 0.057(5)            & 2.9(3)              & 1.88E$-$02& 6.1(1)      \\
33186.11 & A-CH$_3$OCHO                    & 33186.266   & $6_{1,5}-6_{1,6}$               & 13.7    & 0.03        & 0.046(5)            & 2.8(3)              & 1.54E$-$02& 7.4(1)      \\
33212.83 & $^{34}$SO$_2$                   & 33212.810   & $17_{2,16}-16_{3,13}$           & 148.5   & 0.06        & 0.394(4)            & 21.2(8)             & 1.75E$-$02& 5.8(8)      \\
33219.98 & $^{13}$CH$_3$OH                 & 33220.080   & $20_{2,18}-20_{1,19}$           & 498.2   & 0.2         & 0.036(4)            & 4.3(8)              & 7.83E$-$03& 6.9(8)      \\
33329.26 & CH$_3$OCH$_3$                   & 33329.338   & $8_{4,5}^{\rm 12}-9_{3,6}^{\rm 12}$& 55.3    & 0.02        & 0.013(3)            & 1.7(8)              & 6.85E$-$03& 6.7(8)      \\
33336.63 & CH$_3$OCH$_3$                   & 33336.805   & $8_{4,5}^{\rm 11}-9_{3,6}^{\rm 11}$& 55.3    & 0.04        & 0.071(3)            & 7.5(8)              & 8.84E$-$03& 7.6(8)      \\
33337.53 & CH$_3$OCH$_3$                   & 33337.611   & $8_{4,5}^{\rm 1}-9_{3,6}^{\rm 1}$& 55.3    & 0.03        & 0.070(3)            & 2.6(8)              & 2.50E$-$02& 6.7(8)      \\
33344.13 & CH$_3$OCH$_3$                   & 33344.224   & $8_{4,5}^{\rm 0}-9_{3,6}^{\rm 0}$& 55.3    & 0.04        & 0.050(3)            & 2.6(8)              & 1.79E$-$02& 6.9(8)      \\
33348.25 & CH$_3$OCH$_3$                   & 33348.357   & $8_{4,4}^{\rm 1}-9_{3,6}^{\rm 1}$& 55.3    & 0.010       & 0.027(3)            & 3.1(8)              & 8.28E$-$03& 6.9(8)      \\
33366.26 & E-CH$_3$OCHO                    & 33366.394   & $10_{2,9}-9_{3,6}$              & 34.5    & 0.007       & 0.034(3)            & 5.8(8)              & 5.48E$-$03& 7.2(8)      \\
33376.37 & CH$_3$OCH$_3$                   & 33376.636   & $5_{3,3}^{\rm 1}-6_{2,5}^{\rm 1}$& 26.3    & 0.002       & 0.053(3)            & 7.4(8)              & 6.68E$-$03& 8.4(8)      \\
33386.70                      & U                               &             &                                         &         &             & 0.018(4)            & 2.1(5)              & 7.80E$-$03&             \\
33392.62 & CH$_3$OCH$_3$                   & 33392.739   & $5_{3,2}^{\rm 11}-6_{2,5}^{\rm 11}$& 26.3    & 0.03        & 0.028(2)            & 2.3(8)              & 1.13E$-$02& 7.0(8)      \\
33397.33 & CH$_3$OCH$_3$                   & 33397.481   & $5_{3,2}^{\rm 1}-6_{2,5}^{\rm 1}$& 26.3    & 0.03        & 0.098(2)            & 3.7(8)              & 2.47E$-$02& 7.3(8)      \\
33399.54 & CH$_3$OCH$_3$                   & 33399.668   & $5_{3,2}^{\rm 0}-6_{2,5}^{\rm 0}$& 26.3    & 0.03        & 0.051(2)            & 2.8(8)              & 1.70E$-$02& 7.2(8)      \\
33446.89 & C$_2$H$_5$CN                    & 33446.898   & $19_{2,17}-19_{2,18}$           & 87.3    & 0.06        & 0.068(8)            & 12.6(8)             & 5.06E$-$03& 6.1(8)      \\
33508.38 & C$_2$H$_5$OH                    & 33508.434   & $2_{1,2}-1_{1,1}$               & 65.2    & 0.2         & 0.007(2)            & 0.9(4)              & 7.20E$-$03& 6.5(2)      \\
33555.64 & AE-CH$_3$COCH$_3$               & 33555.523   & $3_{0,3}-2_{1,2}$               & 3.7     & 1.26        & 0.015(4)            & 2.1(7)              & 6.72E$-$03& 5.0(3)      \\
33566.38 & AA-CH$_3$COCH$_3$               & 33566.289   & $3_{0,3}-2_{1,2}$               & 3.5     & 1.26        & 0.031(8)            & 5(1)                & 6.29E$-$03& 5.2(1)      \\
33630.14 & C$_2$H$_5$CN                    & 33629.960   & $6_{0,6}-5_{1,5}$               & 9.0     & 0.1         & 0.102(2)            & 11.9(8)             & 8.04E$-$03& 4.4(8)      \\
33691.60 & A-CH$_3$OH                      & 33691.663   & $23_{5,19}-24_{4,20}$           & 777.9   & 0.07        & 0.079(2)            & 3.0(8)              & 2.47E$-$02& 6.6(8)      \\
33751.28 & CCS                             & 33751.370   & $N_J=2_{3}-1_{2}$               & 3.2     & 1.58        & 0.027(4)            & 4.8(8)              & 5.27E$-$03& 6.8(8)      \\
33904.06 & A-CH$_3$OCHO $\varv_t=1$        & 33904.211   & $3_{1,3}-2_{1,2}$               & 191.8   & 0.5         & 0.054(6)            & 2.7(8)              & 1.85E$-$02& 7.4(8)      \\
33918.87 & CH$_3^{18}$OH                   & 33919.030   & $2_{2,0}-2_{1,1}$               & 29.1    & 0.04        & 0.031(6)            & 4(1)                & 6.80E$-$03& 7.4(3)      \\
33925.37 & CH$_3^{18}$OH                   & 33925.510   & $3_{2,1}-3_{1,2}$               & 35.7    & 0.04        & 0.083(6)            & 4.2(8)              & 1.88E$-$02& 7.2(8)      \\
33932.24 & CH$_3$OCH$_3$                   & 33932.378   & $8_{4,5}^{\rm 1}-9_{3,7}^{\rm 1}$& 55.3    & 0.01        & 0.022(6)            & 2.7(8)              & 7.62E$-$03& 7.3(8)      \\
33936.41 & CH$_3$OCH$_3$                   & 33936.516   & $8_{4,4}^{\rm 11}-9_{3,7}^{\rm 11}$& 55.3    & 0.04        & 0.032(6)            & 3.0(8)              & 1.02E$-$02& 6.9(8)      \\
33943.00 & CH$_3$OCH$_3$                   & 33943.123   & $8_{4,4}^{\rm 1}-9_{3,7}^{\rm 1}$& 55.3    & 0.03        & 0.080(6)            & 3.6(8)              & 2.10E$-$02& 7.1(8)      \\
33943.74 & CH$_3$OCH$_3$                   & 33943.924   & $8_{4,4}^{\rm 0}-9_{3,7}^{\rm 0}$& 55.3    & 0.04        & 0.125(6)            & 5.6(8)              & 2.08E$-$02& 7.6(8)      \\
33981.26 & CH$_3^{18}$OH                   & 33981.400   & $5_{2,3}-5_{1,4}$               & 55.8    & 0.05        & 0.054(5)            & 3.5(5)              & 1.45E$-$02& 7.2(1)      \\
34003.42 & A-CH$_3$OH                      & 34003.457   & $23_{5,18}-24_{4,21}$           & 777.9   & 0.07        & 0.123(7)            & 4.5(3)              & 2.57E$-$02& 6.3(1)      \\
34048.26 & CH$_3^{18}$OH                   & 34048.422   & $6_{2,4}-6_{1,5}$               & 69.1    & 0.05        & 0.048(5)            & 2.7(3)              & 1.67E$-$02& 7.4(1)      \\
34092.91 & EE-CH$_3$COCH$_3$               & 34092.973   & $3_{1,3}-2_{0,2}$               & 3.6     & 1.35        & 0.025(5)            & 3.2(6)              & 7.40E$-$03& 6.6(3)      \\
34097.71 & SO$_2$                          & 34097.720   & $26_{6,20}-27_{5,23}$           & 411.4   & 0.09        & 0.656(7)            & 21.2(8)             & 2.90E$-$02& 6.1(8)      \\
34097.87 & SO$_2$                          & 34097.720   & $26_{6,20}-27_{5,23}$           & 411.4   & 0.09        & 0.360(7)            & 5.6(8)              & 6.00E$-$02& 4.7(8)      \\
34100.07 & H$_2$CO                         & 34100.050   & $10_{2,8}-10_{2,9}$             & 240.7   & 0.09        & 0.349(7)            & 7.3(8)              & 4.51E$-$02& 5.8(8)      \\
34147.62 & c-CH$_2$OCH$_2$                 & 34147.720   & $4_{4,0}-4_{3,1}$               & 23.3    & 0.4         & 0.028(7)            & 1.6(8)              & 1.60E$-$02& 6.8(8)      \\
34155.55 & CH$_3^{18}$OH                   & 34155.634   & $7_{2,5}-7_{1,6}$               & 84.7    & 0.05        & 0.026(4)            & 1.9(4)              & 1.29E$-$02& 6.8(1)      \\
34156.78 & E-CH$_3$OCHO                    & 34156.884   & $3_{1,3}-2_{1,2}$               & 4.0     & 0.5         & 0.27(2)             & 2.6(3)              & 9.66E$-$02& 6.9(1)      \\
34157.96 & A-CH$_3$OCHO                    & 34158.119   & $3_{1,3}-2_{1,2}$               & 3.9     & 0.5         & 0.28(3)             & 2.8(3)              & 9.33E$-$02& 7.4(1)      \\
34160.53 & E-CH$_3$OCHO $\varv_t=1$        & 34160.654   & $3_{1,3}-2_{1,2}$               & 191.0   & 0.5         & 0.05(1)             & 3(2)                & 1.48E$-$02& 7.1(9)      \\
34182.43 & CH$_3$CCH                       & 34182.760   & $J_K=2_{1}-1_{1}$               & 9.7     & 0.09        & 0.156(4)            & 2.6(1)              & 5.67E$-$02& 8.9(1)      \\
34183.11 & CH$_3$CCH                       & 34183.414   & $J_K=2_{0}-1_{0}$               & 2.5     & 0.1         & 0.332(7)            & 4.0(1)              & 7.75E$-$02& 8.7(1)      \\
34212.56 & EE-CH$_3$COCH$_3$               & 34212.823   & $8_{6,3}-8_{5,4}$               & 30.3    & 1.0         & 0.031(5)            & 3.6(7)              & 7.89E$-$03& 8.3(3)      \\
34228.92 & $^{18}$OCS                      & 34229.045   & $J=3-2$                         & 3.3     & 0.1         & 0.019(5)            & 2.4(9)              & 7.28E$-$03& 7.1(3)      \\
34236.90 & E-CH$_3$OH                      & 34236.946   & $14_{3,11}-15_{2,13}$           & 306.4   & 0.08        & 1.820(7)            & 5.0(1)              & 3.40E$-$01& 6.4(1)      \\
34267.50 & C$_2$H$_5$CN                    & 34267.229   & $18_{2,17}-17_{3,14}$           & 77.6    & 0.05        & 0.044(9)            & 7(2)                & 5.80E$-$03& 3.6(8)      \\
34314.48 & CH$_3^{18}$OH                   & 34314.613   & $8_{2,6}-8_{1,7}$               & 102.5   & 0.06        & 0.080(7)            & 4.6(5)              & 1.64E$-$02& 7.1(2)      \\
34351.20 & H$_2$CS                         & 34351.430   & $1_{0,1}-0_{0,0}$               & 1.6     & 0.4         & 0.219(5)            & 4.1(1)              & 5.02E$-$02& 8.0(1)      \\
34392.39 & SO$_2$                          & 34393.562   & $51_{9,43}-50_{10,40}$          & 1420.1  & 0.10        & 0.032(5)            & 3.6(6)              & 8.39E$-$03& 16.2(3)     \\
34410.61 & AA-CH$_3$COCH$_3$               & 34410.715   & $8_{6,3}-8_{5,4}$               & 30.2    & 1.02        & 0.013(2)            & 3.6(8)              & 3.43E$-$03& 6.9(8)      \\
34417.82 & CH$_3$OH $\varv_t=1$            & 34417.849   & $16_{9,8}-16_{8,8}$             & 998.5   & 0.08        & 0.030(2)            & 3.0(8)              & 9.53E$-$03& 6.2(8)      \\
34426.44 & E-CH$_3$OCHO                    & 34426.510   & $13_{3,10}-13_{3,11}$           & 61.3    & 0.04        & 0.077(2)            & 3.5(8)              & 2.08E$-$02& 6.6(8)      \\
34458.70 & A-CH$_3$OCHO                    & 34458.782   & $13_{3,10}-13_{3,11}$           & 61.3    & 0.04        & 0.090(8)            & 2.8(3)              & 3.08E$-$02& 6.7(1)      \\
34476.09 & E-CH$_3$OCHO                    & 34476.397   & $25_{6,19}-25_{6,20}$           & 219.3   & 0.05        & 0.022(6)            & 3(1)                & 6.76E$-$03& 8.6(5)      \\
34520.38 & EE-CH$_3$COCH$_3$               & 34520.498   & $10_{8,2}-10_{7,3}$             & 47.6    & 0.9         & 0.018(5)            & 3(2)                & 6.14E$-$03& 7.1(6)      \\
34521.36                      & U                               &             &                                         &         &             & 0.06(1)             & 5(2)                & 1.12E$-$02&             \\
34522.77 & A-CH$_3$OCHO                    & 34522.996   & $25_{6,19}-25_{6,20}$           & 219.3   & 0.05        & 0.09(1)             & 8(2)                & 1.05E$-$02& 8.0(4)      \\
34528.04 & CH$_3$NH$_2$                    & 34527.842   & $J_K=17_{1}-17_{0}$             & 326.2   & 0.5         & 0.04(1)             & 7(2)                & 5.67E$-$03& 4.3(9)      \\
34614.14 & A-CH$_3$OCHO                    & 34614.138   & $46_{19,28}-45_{20,25}$         & 877.7   & 0.009       & 0.23(2)             & 5.4(7)              & 4.08E$-$02& 6.0(7)      \\
34671.65 & E-CH$_3$OCHO                    & 34671.760   & $6_{2,4}-6_{1,5}$               & 15.4    & 0.09        & 0.11(1)             & 3.3(4)              & 3.19E$-$02& 6.9(1)      \\
34682.67 & A-CH$_3$OCHO                    & 34682.805   & $6_{2,4}-6_{1,5}$               & 15.3    & 0.09        & 0.14(1)             & 3.9(4)              & 3.44E$-$02& 7.1(2)      \\
34684.32 & CH$_3$OCH$_3$                   & 34684.606   & $2_{2,0}^{\rm 0}-3_{1,3}^{\rm 0}$& 8.4     & 0.03        & 0.027(7)            & 2(1)                & 1.04E$-$02& 8.5(4)      \\
34709.00 & CH$_3^{18}$OH                   & 34709.349   & $4_{1,4}-3_{0,3}$               & 27.9    & 0.03        & 0.056(7)            & 3.7(4)              & 1.41E$-$02& 9.0(2)      \\
34710.96 & $^{13}$CH$_3$OH                 & 34711.060   & $12_{2,10}-11_{3,8}$            & 199.1   & 0.07        & 0.137(9)            & 4.4(4)              & 2.95E$-$02& 6.8(1)      \\
34722.93 & A-CH$_3$OCHO $\varv_t=1$        & 34722.975   & $6_{2,4}-6_{1,5}$               & 203.1   & 0.09        & 0.022(5)            & 2.2(6)              & 9.20E$-$03& 6.4(3)      \\
34765.87 & E-CH$_3$OCHO                    & 34765.995   & $5_{2,3}-5_{1,4}$               & 11.7    & 0.08        & 0.069(4)            & 2.2(7)              & 2.94E$-$02& 7.1(7)      \\
34775.57 & A-CH$_3$OCHO                    & 34775.651   & $5_{2,3}-5_{1,4}$               & 11.7    & 0.08        & 0.107(4)            & 3.2(7)              & 3.11E$-$02& 6.7(7)      \\
34824.33 & C$_2$H$_5$CN                    & 34824.070   & $4_{1,4}-3_{1,3}$               & 5.3     & 3.04        & 1.15(1)             & 12.0(2)             & 9.05E$-$02& 3.8(1)      \\
34831.54 & CH$_3^{18}$OH                   & 34831.596   & $10_{2,8}-10_{1,9}$             & 144.8   & 0.06        & 0.022(5)            & 1.8(4)              & 1.14E$-$02& 6.5(2)      \\
34855.42 & HC$_3$N $\varv_7=1$             & 34855.467   & $J=73-73$                       & 1504.0  & 0.001       & 0.38(2)             & 13.4(8)             & 2.69E$-$02& 6.4(4)      \\
34857.42 & HC$_3$N $\varv_7=1$             & 34855.467   & $J=73-73$                       & 1504.0  & 0.001       & 1.82(2)             & 19.0(3)             & 8.99E$-$02& -10.8(1)    \\
34897.89                      & C$_2$H$_5$CN $\varv 13$/$\varv 21$& 34897.722   &                                         & 301.5   & 0.001       & 0.093(9)            & 6.3(7)              & 1.39E$-$02& 4.5(2)      \\
34953.93 & HCN $\varv_2=1$                 & 34953.760   & $12^{-}-12^{+}$                 & 1357.7  & 0.03        & 0.16(1)             & 7.5(7)              & 1.99E$-$02& 4.6(7)      \\
34971.48 & A-CH$_3$OCHO $\varv_t=1$        & 34971.533   & $5_{2,3}-5_{1,4}$               & 199.5   & 0.09        & 0.024(6)            & 4.0(7)              & 5.70E$-$03& 6.4(7)      \\
34992.15 & CH$_3$OCH$_3$                   & 34992.444   & $11_{5,7}^{\rm 12}-12_{4,8}^{\rm 12}$& 95.2    & 0.02        & 0.010(2)            & 1.4(7)              & 6.70E$-$03& 8.5(7)      \\
34999.60 & CH$_3$OCH$_3$                   & 34999.655   & $11_{5,7}^{\rm 11}-12_{4,8}^{\rm 11}$& 95.2    & 0.04        & 0.04(1)             & 2.6(7)              & 1.61E$-$02& 6.5(7)      \\
\enddata
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{lllllll}\label{linelist_rrls}
\tablecaption{Linelist}
\tablehead{
\colhead{$f_{\rm obs}$} & \colhead{Species} & \colhead{$f_{\rm rest}$}  & 
\colhead{$\int {T_{\rm MB}}{\rm d}V$} & \colhead{$\Delta$V} & \colhead{$T_{\rm MB}^{\rm peak}$} 
&\colhead{$V_{\rm LSR}$}\\
\colhead{(MHz)} & \colhead{}  & \colhead{(MHz)} & \colhead{(K km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & 
\colhead{K} & \colhead{km s$^{-1}$}
}
\startdata
26162.51                      & H135$\lambda$                   & 26161.602    & 0.21(1)             & 17(1)               & 1.16E$-$02& -4.4(6)     \\
26197.28                      & H154$\rho$                      & 26196.134    & 0.073(9)            & 20(1)               & 3.48E$-$03& -7(1)       \\
26206.55                      & H142$\nu$                       & 26205.853    & 0.313(9)            & 30(1)               & 9.93E$-$03& -2(1)       \\
26214.56                      & H131$\kappa$                    & 26213.600    & 0.439(9)            & 25(1)               & 1.62E$-$02& -5(1)       \\
26284.90                      & H159$\tau$                      & 26283.781    & 0.12(1)             & 21(3)               & 5.08E$-$03& -7(2)       \\
26309.59                      & H151$\pi$                       & 26308.667    & 0.028(8)            & 9(4)                & 2.81E$-$03& -5(2)       \\
26316.70                      & \ion{X}{2}125$\beta$            & 26315.897    & 0.04(1)             & 12(3)               & 3.13E$-$03& -3(2)       \\
26326.36                      & H98$\delta$                     & 26325.466    & 4.27(2)             & 25(1)               & 1.60E$-$01& -4(1)       \\
                              & H145$\xi$                       & 26327.520    &                     &                     &           & 19(1)       \\
26337.13                      & He98$\delta$                    & 26336.194    & 0.26(2)             & 16(1)               & 1.51E$-$02& -5(1)       \\
26354.04                      & H117$\eta$                      & 26353.516    & 1.71(2)             & 26(1)               & 6.29E$-$02& 0(1)        \\
                              & H122$\theta$                    & 26352.556    &                     &                     &           & -11(1)      \\
26357.79                      & H148$\omicron$                  & 26356.734    & 0.029(8)            & 6(1)                & 4.24E$-$03& -6(1)       \\
26365.04                      & He117$\eta$                     & 26364.255    & 0.23(2)             & 24(1)               & 9.11E$-$03& -3(1)       \\
                              & He122$\theta$                   & 26363.295    &                     &                     &           & -14(1)      \\
26497.08                      & H105$\epsilon$                  & 26496.169    & 2.02(1)             & 22.3(1)             & 8.52E$-$02& -4.3(1)     \\
26507.92                      & H156$\sigma$                    & 26508.023    & 0.19(1)             & 15.3(9)             & 1.19E$-$02& 7.2(4)      \\
                              & He105$\epsilon$                 & 26506.966    &                     &                     &           & -4.8(4)     \\
26509.32                      & C105$\epsilon$                  & 26509.389    & 0.017(4)            & 3(1)                & 4.67E$-$03& 6.8(6)      \\
26631.60                      & H89$\gamma$                     & 26630.710    & 7.08(1)             & 24.7(1)             & 2.69E$-$01& -4.0(1)     \\
26642.53                      & He89$\gamma$                    & 26641.562    & 0.626(6)            & 18(1)               & 3.34E$-$02& -5(1)       \\
26643.81                      & C89$\gamma$                     & 26643.997    & 0.064(6)            & 5(1)                & 1.25E$-$02& 8(1)        \\
26669.93                      & H111$\zeta$                     & 26669.016    & 1.83(1)             & 25.3(2)             & 6.80E$-$02& -4.3(1)     \\
26680.55                      & He111$\zeta$                    & 26679.884    & 0.06(1)             & 9(3)                & 6.44E$-$03& -1(1)       \\
26685.24                      & H78$\beta$                      & 26684.341    & 14.85(1)            & 24.1(1)             & 5.79E$-$01& -4.1(1)     \\
26694.51                      & H126$\iota$                     & 26693.958    & 0.52(6)             & 21(2)               & 2.26E$-$02& 0(1)        \\
26696.10                      & He78$\beta$                     & 26695.215    & 1.54(6)             & 17.3(4)             & 8.36E$-$02& -3.9(2)     \\
26697.48                      & C78$\beta$                      & 26697.656    & 0.09(1)             & 3.4(3)              & 2.39E$-$02& 8.0(1)      \\
26718.82                      & \ion{X}{2}99$\alpha$            & 26717.622    & 0.19(1)             & 15(1)               & 1.18E$-$02& -7.4(4)     \\
26730.42                      & H134$\lambda$                   & 26729.441    & 0.37(1)             & 25(1)               & 1.42E$-$02& -5.0(4)     \\
26744.59                      & H141$\nu$                       & 26743.872    & 0.19(1)             & 25(3)               & 7.28E$-$03& -2.0(9)     \\
26802.42                      & H130$\kappa$                    & 26801.529    & 0.53(1)             & 26(1)               & 1.91E$-$02& -4(1)       \\
26814.06                      & H150$\pi$                       & 26813.095    & 0.17(1)             & 25(1)               & 6.40E$-$03& -5(1)       \\
26856.36                      & H114$\xi$                       & 26855.572    & 0.18(1)             & 19(1)               & 9.07E$-$03& -2.8(6)     \\
26867.14                      & He114$\xi$                      & 26866.516    & 0.022(6)            & 11(3)               & 1.87E$-$03& -1(3)       \\
26874.90                      & H147$\omicron$                  & 26873.462    & 0.16(1)             & 22(2)               & 6.71E$-$03& -10(1)      \\
26885.57                      & He147$\omicron$                 & 26884.413    & 0.04(1)             & 10(5)               & 3.42E$-$03& -7(2)       \\
26940.07                      & H62$\alpha$                     & 26939.164    & 55.45(1)            & 24.0(1)             & 2.17E$+$00& -4.0(1)     \\
26951.06                      & He62$\alpha$                    & 26950.142    & 4.82(1)             & 16.5(1)             & 2.75E$-$01& -4(1)       \\
26952.44                      & C62$\alpha$                     & 26952.606    & 0.396(8)            & 4.2(1)              & 8.86E$-$02& 7.8(1)      \\
26957.27                      & H160$\upsilon$                  & 26956.439    & 0.08(2)             & 14(3)               & 4.97E$-$03& -3(2)       \\
26991.88                      & H121$\theta$                    & 26990.965    & 0.7(2)              & 22(1)               & 3.20E$-$02& -4.2(1)     \\
27022.47                      & H116$\eta$                      & 27021.430    & 1.17(1)             & 22.7(2)             & 4.86E$-$02& -5.6(1)     \\
27033.47                      & He116$\eta$                     & 27032.441    & 0.025(7)            & 12(5)               & 2.06E$-$03& -5(2)       \\
27082.34                      & H137$\mu$                       & 27081.467    & 0.35(1)             & 27(2)               & 1.23E$-$02& -3.7(6)     \\
27132.64                      & H97$\delta$                     & 27131.734    & 4.06(1)             & 24.8(1)             & 1.54E$-$01& -4.1(1)     \\
27143.68                      & He97$\delta$                    & 27142.790    & 0.33(1)             & 16.0(5)             & 1.95E$-$02& -3.8(1)     \\
27145.05                      & C97$\delta$                     & 27145.271    & 0.029(5)            & 3.7(7)              & 7.29E$-$03& 8.4(3)      \\
27192.59                      & H152$\rho$                      & 27191.424    & 0.09(1)             & 26(4)               & 3.39E$-$03& -7(2)       \\
27251.06                      & H104$\epsilon$                  & 27250.126    & 2.10(1)             & 24.1(1)             & 8.19E$-$02& -4.2(1)     \\
27262.36                      & He104$\epsilon$                 & 27261.231    & 0.24(1)             & 21(1)               & 1.05E$-$02& -6.4(4)     \\
27314.69                      & H133$\lambda$                   & 27313.841    & 0.439(5)            & 30(1)               & 1.37E$-$02& -3(1)       \\
27319.03                      & H125$\iota$                     & 27318.147    & 0.629(5)            & 26(1)               & 2.30E$-$02& -4(1)       \\
27331.31                      & H149$\pi$                       & 27330.513    & 0.155(5)            & 23(1)               & 6.39E$-$03& -3(1)       \\
                              & He125$\iota$                    & 27329.279    &                     &                     &           & -16(1)      \\
27384.97                      & H110$\zeta$                     & 27384.002    & 1.70(1)             & 25(1)               & 6.32E$-$02& -5(1)       \\
27396.83                      & He110$\zeta$                    & 27395.161    & 0.11(1)             & 22(1)               & 4.53E$-$03& -12(1)      \\
27398.81                      & H143$\xi$                       & 27397.851    & 0.21(1)             & 22(1)               & 9.15E$-$03& -4(1)       \\
27408.14                      & H129$\kappa$                    & 27407.180    & 0.75(1)             & 33(1)               & 2.15E$-$02& -4(1)       \\
27500.42                      & H154$\sigma$                    & 27499.852    & 0.031(8)            & 13(6)               & 2.34E$-$03& 0(3)        \\
27534.62                      & H88$\gamma$                     & 27533.710    & 7.84(1)             & 23.9(1)             & 3.08E$-$01& -3.9(1)     \\
27540.91                      & \ion{X}{2}98$\alpha$            & 27539.674    & 0.202(6)            & 15(1)               & 1.26E$-$02& -7(1)       \\
27545.87                      & He88$\gamma$                    & 27544.930    & 0.664(6)            & 17(1)               & 3.77E$-$02& -4(1)       \\
27547.24                      & C88$\gamma$                     & 27547.448    & 0.057(6)            & 4(1)                & 1.50E$-$02& 8(1)        \\
27651.10                      & H120$\theta$                    & 27650.171    & 1.28(1)             & 26.1(3)             & 4.59E$-$02& -4.0(1)     \\
27660.04                      & H136$\mu$                       & 27659.029    & 0.25(1)             & 23(1)               & 9.83E$-$03& -5.0(7)     \\
                              & He120$\theta$                   & 27661.438    &                     &                     &           & 21.2(7)     \\
27671.11                      & He136$\mu$                      & 27670.300    & 0.08(1)             & 30(8)               & 2.47E$-$03& -3(1)       \\
27708.51                      & H151$\rho$                      & 27708.035    & 0.19(1)             & 30(2)               & 5.96E$-$03& 1(3)        \\
27713.08                      & H115$\eta$                      & 27712.112    & 1.43(1)             & 25.1(3)             & 5.36E$-$02& -4.4(1)     \\
27725.02                      & H77$\beta$                      & 27724.106    & 18.06(1)            & 24.4(1)             & 6.95E$-$01& -3.8(1)     \\
27736.36                      & He77$\beta$                     & 27735.403    & 1.95(2)             & 18.6(9)             & 9.88E$-$02& -4.3(9)     \\
27737.82                      & C77$\beta$                      & 27737.939    & 0.16(2)             & 5.1(9)              & 2.96E$-$02& 7.3(9)      \\
27862.06                      & H148$\pi$                       & 27861.342    & 0.07(1)             & 19(2)               & 3.58E$-$03& -2(2)       \\
27866.50                      & H139$\nu$                       & 27864.942    & 0.065(8)            & 15.2(9)             & 4.02E$-$03& -10.7(9)    \\
27916.44                      & H132$\lambda$                   & 27915.411    & 0.29(1)             & 21(1)               & 1.29E$-$02& -5.1(4)     \\
27949.40                      & H145$\omicron$                  & 27948.192    & 0.16(1)             & 23(2)               & 6.38E$-$03& -7.0(9)     \\
27956.33                      & H142$\xi$                       & 27954.839    & 0.09(1)             & 15(3)               & 5.88E$-$03& -10(1)      \\
27963.21                      & H124$\iota$                     & 27961.957    & 0.32(1)             & 25(1)               & 1.22E$-$02& -7.5(6)     \\
27972.16                      & H96$\delta$                     & 27971.270    & 6.10(1)             & 26.6(1)             & 2.15E$-$01& -3.6(1)     \\
27983.74                      & He96$\delta$                    & 27982.668    & 0.45(1)             & 18.7(5)             & 2.27E$-$02& -5.5(2)     \\
28032.69                      & H128$\kappa$                    & 28031.227    & 0.86(1)             & 28(1)               & 2.89E$-$02& -9.7(4)     \\
28033.98                      & H103$\epsilon$                  & 28032.968    & 2.002(1)            & 22.9(2)             & 8.21E$-$02& -4.8(1)     \\
28045.09                      & He103$\epsilon$                 & 28044.392    & 0.13(1)             & 14(1)               & 8.84E$-$03& -1.4(5)     \\
28125.74                      & H109$\zeta$                     & 28124.783    & 1.82(1)             & 24.1(2)             & 7.10E$-$02& -4.2(1)     \\
28137.25                      & He109$\zeta$                    & 28136.244    & 0.26(1)             & 20(1)               & 1.22E$-$02& -4.7(1)     \\
28238.77                      & H150$\rho$                      & 28237.829    & 0.07(1)             & 19(5)               & 3.49E$-$03& -4.0(3)     \\
28254.33                      & H135$\mu$                       & 28253.141    & 0.167(9)            & 19(1)               & 8.09E$-$03& -6.7(6)     \\
28275.81                      & H61$\alpha$                     & 28274.872    & 61.31(1)            & 24.1(1)             & 2.39E$+$00& -4.0(1)     \\
28287.37                      & He61$\alpha$                    & 28286.394    & 5.16(8)             & 15.9(9)             & 3.04E$-$01& -4.4(1)     \\
28288.80                      & C61$\alpha$                     & 28288.980    & 0.41(8)             & 4.2(9)              & 9.23E$-$02& 7.9(9)      \\
28332.03                      & H119$\theta$                    & 28331.027    & 1.07(1)             & 25.4(3)             & 3.96E$-$02& -5(1)       \\
28343.49                      & He119$\theta$                   & 28342.572    & 0.04(1)             & 18(6)               & 2.23E$-$03& -4(4)       \\
28345.00$^*$                  & C119$\theta$                    & 28345.162    & 0.009(2)            & 2.4(9)              & 3.40E$-$03& 7.8(5)      \\
28397.23                      & \ion{X}{2}97$\alpha$            & 28395.800    & 0.24(1)             & 17(1)               & 1.31E$-$02& -9.1(4)     \\
28407.19                      & H147$\pi$                       & 28406.019    & 0.19(1)             & 27(2)               & 6.66E$-$03& -6(1)       \\
28427.52                      & H114$\eta$                      & 28426.543    & 1.35(1)             & 25.6(2)             & 4.96E$-$02& -4.3(1)     \\
28439.10                      & He114$\eta$                     & 28438.126    & 0.110(9)            & 17(2)               & 5.98E$-$03& -4.2(8)     \\
28449.97                      & H138$\nu$                       & 28449.046    & 0.296(9)            & 26.2(9)             & 1.06E$-$02& -3.7(4)     \\
28478.97                      & H87$\gamma$                     & 28478.006    & 7.47(1)             & 24.2(1)             & 2.90E$-$01& -4.1(1)     \\
28490.64                      & He87$\gamma$                    & 28489.611    & 0.628(8)            & 16.4(3)             & 3.60E$-$02& -4.8(1)     \\
28492.02                      & C87$\gamma$                     & 28492.215    & 0.054(5)            & 4.0(4)              & 1.27E$-$02& 8.1(1)      \\
28527.88                      & H141$\xi$                       & 28527.040    & 0.27(1)             & 28(1)               & 8.87E$-$03& -2.8(7)     \\
28535.65                      & H131$\lambda$                   & 28534.787    & 0.67(1)             & 31.4(7)             & 2.00E$-$02& -3.0(3)     \\
28627.09                      & H123$\iota$                     & 28626.166    & 0.699(8)            & 24.8(9)             & 2.65E$-$02& -3.6(9)     \\
28638.95                      & He123$\iota$                    & 28637.831    & 0.04(1)             & 16(10)              & 2.56E$-$03& -6(2)       \\
28675.37                      & H127$\kappa$                    & 28674.373    & 0.96(1)             & 33.8(7)             & 2.66E$-$02& -4.4(3)     \\
28687.21                      & He127$\kappa$                   & 28686.058    & 0.06(1)             & 16(5)               & 3.73E$-$03& -6(2)       \\
28688.41$^*$                  & C127$\kappa$                    & 28688.680    & 0.028(8)            & 4(2)                & 6.06E$-$03& 8.8(6)      \\
28782.48                      & H149$\rho$                      & 28781.230    & 0.041(5)            & 12.0(9)             & 3.21E$-$03& -7.1(9)     \\
28819.56                      & H76$\beta$                      & 28818.602    & 15.73(1)            & 24.2(1)             & 6.10E$-$01& -4.0(1)     \\
28831.35                      & He76$\beta$                     & 28830.346    & 1.32(1)             & 15.6(2)             & 7.94E$-$02& -4.4(1)     \\
28832.82                      & C76$\beta$                      & 28832.981    & 0.132(8)            & 5.3(4)              & 2.33E$-$02& 7.6(1)      \\
28846.88                      & H95$\delta$                     & 28845.808    & 6.85(1)             & 24.8(1)             & 2.59E$-$01& -5.1(1)     \\
                              & H102$\epsilon$                  & 28846.091    &                     &                     &           & -2.2(1)     \\
28865.45                      & H134$\mu$                       & 28864.401    & 0.52(1)             & 28.8(9)             & 1.71E$-$02& -4.9(9)     \\
28893.53                      & H108$\zeta$                     & 28892.531    & 1.81(1)             & 25.4(9)             & 6.68E$-$02& -4.3(9)     \\
29035.43                      & H118$\theta$                    & 29034.429    & 1.074(7)            & 26.3(9)             & 3.83E$-$02& -4.4(9)     \\
29047.39                      & He118$\theta$                   & 29046.261    & 0.160(7)            & 18.7(9)             & 8.01E$-$03& -5.6(9)     \\
29050.23                      & H137$\nu$                       & 29049.602    & 0.158(7)            & 20.7(9)             & 7.15E$-$03& -0.5(9)     \\
29082.51                      & H143$\omicron$                  & 29081.050    & 0.148(7)            & 26.9(9)             & 5.18E$-$03& -9.1(9)     \\
29116.09                      & H140$\xi$                       & 29114.976    & 0.039(8)            & 12.7(9)             & 2.92E$-$03& -5.4(9)     \\
29166.75                      & H113$\eta$                      & 29165.751    & 1.608(8)            & 27.8(9)             & 5.43E$-$02& -4.3(9)     \\
29173.67                      & H130$\lambda$                   & 29172.633    & 0.424(8)            & 25.9(9)             & 1.54E$-$02& -4.6(9)     \\
29312.81                      & H122$\iota$                     & 29311.589    & 1.57(3)             & 45(1)               & 3.28E$-$02& -6.5(7)     \\
29338.39                      & H126$\kappa$                    & 29337.356    & 0.80(2)             & 30.9(9)             & 2.42E$-$02& -4.6(4)     \\
29466.96                      & H86$\gamma$                     & 29465.985    & 6.68(3)             & 24.3(9)             & 2.59E$-$01& -3.9(9)     \\
29479.09                      & He86$\gamma$                    & 29477.993    & 0.80(3)             & 22.5(9)             & 3.36E$-$02& -5.2(9)     \\
29480.50                      & C86$\gamma$                     & 29480.688    & 0.022(4)            & 2.2(4)              & 9.36E$-$03& 7.9(2)      \\
29494.68                      & H133$\mu$                       & 29493.434    & 0.54(3)             & 36.2(9)             & 1.41E$-$02& -6.7(9)     \\
29540.14                      & H145$\pi$                       & 29538.758    & 0.07(1)             & 16(3)               & 4.39E$-$03& -8(1)       \\
29668.04                      & H136$\nu$                       & 29667.192    & 0.12(1)             & 21(2)               & 5.59E$-$03& -3(1)       \\
29671.33                      & H142$\omicron$                  & 29670.512    & 0.033(7)            & 10(2)               & 3.06E$-$03& -2(1)       \\
29689.44                      & H107$\zeta$                     & 29688.487    & 1.93(8)             & 26.7(7)             & 6.79E$-$02& -3.6(4)     \\
29692.00                      & H101$\epsilon$                  & 29690.975    & 2.73(7)             & 25.9(4)             & 9.93E$-$02& -4.3(3)     \\
29701.35                      & H60$\alpha$                     & 29700.365    & 51.01(1)            & 24.1(1)             & 1.99E$+$00& -3.9(1)     \\
29713.48                      & He60$\alpha$                    & 29712.468    & 4.36(1)             & 16.3(1)             & 2.52E$-$01& -4.2(1)     \\
29714.99                      & C60$\alpha$                     & 29715.184    & 0.295(9)            & 3.6(1)              & 7.62E$-$02& 8.0(1)      \\
29720.28                      & H139$\xi$                       & 29719.193    & 0.24(1)             & 27(2)               & 8.42E$-$03& -5(1)       \\
29758.18                      & H94$\delta$                     & 29757.192    & 4.20(1)             & 25.4(1)             & 1.56E$-$01& -4.0(1)     \\
29762.27                      & H117$\theta$                    & 29761.320    & 1.07(1)             & 26.6(5)             & 3.80E$-$02& -3.6(2)     \\
29770.33                      & He94$\delta$                    & 29769.318    & 0.30(1)             & 15.8(8)             & 1.81E$-$02& -4.2(3)     \\
29830.69                      & H129$\lambda$                   & 29829.643    & 0.53(2)             & 31(2)               & 1.59E$-$02& -4.5(6)     \\
29931.82                      & H112$\eta$                      & 29930.821    & 1.39(1)             & 27.4(4)             & 4.76E$-$02& -4.0(2)     \\
29972.51                      & H75$\beta$                      & 29971.480    & 15.83(1)            & 23.7(1)             & 6.28E$-$01& -4.3(1)     \\
29984.74                      & He75$\beta$                     & 29983.694    & 1.29(1)             & 16.2(2)             & 7.48E$-$02& -4.4(1)     \\
29986.22                      & C75$\beta$                      & 29986.434    & 0.085(9)            & 3.4(4)              & 2.33E$-$02& 8.2(1)      \\
30020.89                      & H121$\iota$                     & 30019.079    & 1.55(2)             & 39.7(8)             & 3.68E$-$02& -12.1(3)    \\
                              & H125$\kappa$                    & 30020.946    &                     &                     &           & 6.5(3)      \\
30032.97                      & He121$\iota$                    & 30031.312    & 0.05(1)             & 13(3)               & 3.68E$-$03& -11(2)      \\
                              & He125$\kappa$                   & 30033.179    &                     &                     &           & 8(2)        \\
30142.08                      & H132$\mu$                       & 30140.890    & 0.27(2)             & 28(3)               & 8.83E$-$03& -6(1)       \\
30303.59                      & H135$\nu$                       & 30302.426    & 0.07(1)             & 14(3)               & 4.86E$-$03& -5(2)       \\
30434.39                      & H151$\tau$                      & 30433.050    & 0.04(1)             & 11(4)               & 3.54E$-$03& -7(2)       \\
30501.19                      & H85$\gamma$                     & 30500.204    & 6.38(3)             & 24.4(9)             & 2.45E$-$01& -3.7(9)     \\
30507.62                      & H128$\lambda$                   & 30506.542    & 0.32(3)             & 25.6(9)             & 1.19E$-$02& -4.6(9)     \\
30514.36                      & H106$\zeta$                     & 30513.959    & 3.12(3)             & 28.3(9)             & 1.04E$-$01& 2.1(9)      \\
                              & He85$\gamma$                    & 30512.633    &                     &                     &           & -11.0(9)    \\
30520.52                      & He128$\lambda$                  & 30518.974    & 0.09(2)             & 21(5)               & 3.89E$-$03& -9(3)       \\
30527.20                      & He106$\zeta$                    & 30526.393    & 0.18(3)             & 22.1(9)             & 7.66E$-$03& -1.9(9)     \\
                              & He116$\theta$                   & 30525.122    &                     &                     &           & -14.4(9)    \\
30570.21                      & H100$\epsilon$                  & 30569.184    & 2.50(1)             & 25.2(9)             & 9.34E$-$02& -4.0(9)     \\
30582.73                      & He100$\epsilon$                 & 30581.641    & 0.22(1)             & 17.4(9)             & 1.19E$-$02& -4.7(9)     \\
30584.24                      & C100$\epsilon$                  & 30584.437    & 0.04(1)             & 4.2(9)              & 9.95E$-$03& 7.9(9)      \\
30708.39                      & H93$\delta$                     & 30707.383    & 3.64(2)             & 24.5(8)             & 1.40E$-$01& -3.8(8)     \\
30721.18                      & He93$\delta$                    & 30719.897    & 0.40(2)             & 20.6(8)             & 1.83E$-$02& -6.5(8)     \\
30724.17                      & H111$\eta$                      & 30722.895    & 1.28(2)             & 26.4(8)             & 4.54E$-$02& -6.4(8)     \\
30727.28                      & H124$\kappa$                    & 30725.950    & 0.43(2)             & 19.1(8)             & 2.13E$-$02& -7.0(8)     \\
30733.46                      & H143$\pi$                       & 30732.592    & 0.08(1)             & 16(3)               & 4.81E$-$03& -2(1)       \\
30736.33                      & He111$\eta$                     & 30735.414    & 0.07(1)             & 12(3)               & 5.41E$-$03& -3(1)       \\
30750.71                      & H120$\iota$                     & 30749.533    & 0.57(2)             & 22.8(8)             & 2.36E$-$02& -5.5(8)     \\
30808.57                      & H131$\mu$                       & 30807.448    & 0.43(2)             & 30(2)               & 1.38E$-$02& -4.9(7)     \\
30899.41                      & H140$\omicron$                  & 30898.144    & 0.16(1)             & 29(3)               & 4.99E$-$03& -6(2)       \\
30957.19                      & H134$\nu$                       & 30955.940    & 0.32(2)             & 31(2)               & 9.54E$-$03& -6.1(9)     \\
31187.71                      & H74$\beta$                      & 31186.685    & 12.09(1)            & 24.5(1)             & 4.63E$-$01& -3.8(1)     \\
31200.40                      & He74$\beta$                     & 31199.394    & 0.91(1)             & 15.8(8)             & 5.40E$-$02& -3.6(8)     \\
31202.05                      & C74$\beta$                      & 31202.246    & 0.035(9)            & 2.4(8)              & 1.38E$-$02& 7.9(8)      \\
31205.27                      & H127$\lambda$                   & 31204.090    & 0.09(1)             & 13.6(8)             & 6.49E$-$03& -5.3(8)     \\
31224.33                      & H51$\alpha$                     & 31223.316    & 40.99(2)            & 24.0(1)             & 1.60E$+$00& -3.8(1)     \\
31237.10                      & He59$\alpha$                    & 31236.039    & 3.56(2)             & 16.3(1)             & 2.06E$-$01& -4.1(1)     \\
31238.69                      & C59$\alpha$                     & 31238.895    & 0.29(1)             & 4.1(2)              & 6.79E$-$02& 7.9(1)      \\
31290.51                      & H115$\theta$                    & 31289.572    & 0.72(2)             & 23.9(9)             & 2.85E$-$02& -3.0(3)     \\
31371.25                      & H105$\zeta$                     & 31370.326    & 1.54(2)             & 28.1(5)             & 5.16E$-$02& -2.8(2)     \\
31384.03                      & He105$\zeta$                    & 31383.109    & 0.10(1)             & 14(2)               & 6.48E$-$03& -3(1)       \\
31454.35                      & H123$\kappa$                    & 31453.215    & 0.72(2)             & 36(2)               & 1.90E$-$02& -4.8(6)     \\
31483.41                      & H99$\epsilon$                   & 31482.380    & 2.23(1)             & 25.9(2)             & 8.08E$-$02& -3.8(1)     \\
31495.05                      & H130$\mu$                       & 31493.820    & 0.12(3)             & 20(5)               & 5.67E$-$03& -6(2)       \\
31496.34                      & He99$\epsilon$                  & 31495.209    & 0.07(2)             & 7(1)                & 9.03E$-$03& -4.8(5)     \\
31504.68                      & H119$\iota$                     & 31503.890    & 0.53(2)             & 26.4(8)             & 1.89E$-$02& -1.5(8)     \\
31544.23                      & H110$\eta$                      & 31543.174    & 0.87(2)             & 23.7(8)             & 3.43E$-$02& -4.1(8)     \\
31557.33                      & He110$\eta$                     & 31556.028    & 0.13(2)             & 25.7(8)             & 4.73E$-$03& -6.3(8)     \\
31584.43                      & H84$\gamma$                     & 31583.399    & 5.46(2)             & 24.5(8)             & 2.09E$-$01& -3.8(8)     \\
31597.35                      & He84$\gamma$                    & 31596.270    & 0.56(2)             & 20.7(8)             & 2.56E$-$02& -4.3(8)     \\
31629.50                      & H133$\nu$                       & 31628.394    & 0.15(1)             & 16(1)               & 9.15E$-$03& -4.5(6)     \\
31636.71                      & H136$\xi$                       & 31635.326    & 0.23(1)             & 27(2)               & 7.97E$-$03& -7.1(1)     \\
31699.49                      & H92$\delta$                     & 31698.470    & 2.93(1)             & 23.9(1)             & 1.15E$-$01& -3.7(1)     \\
31712.32                      & He92$\delta$                    & 31711.387    & 0.284(2)            & 16.4(8)             & 1.62E$-$02& -2.8(8)     \\
31719.17                      & H114$\rho$                      & 31718.352    & 0.069(2)            & 17.6(8)             & 3.66E$-$03& -1.7(8)     \\
31936.98                      & He126$\lambda$                  & 31936.089    & 0.029(8)            & 17(9)               & 1.66E$-$03& -2(4)       \\
31993.05                      & H141$\pi$                       & 31991.699    & 0.020(5)            & 10(4)               & 1.96E$-$03& -7(2)       \\
32094.20                      & H114$\theta$                    & 32093.066    & 0.65(1)             & 23.8(5)             & 2.58E$-$02& -4.6(2)     \\
32195.24                      & H138$\omicron$                  & 32194.508    & 0.04(1)             & 19(6)               & 1.97E$-$03& -1(3)       \\
32200.23                      & \ion{X}{2}93$\alpha$            & 32198.461    & 0.097(3)            & 11.7(8)             & 7.78E$-$03& -10.5(8)    \\
                              & H129$\mu$                       & 32200.747    &                     &                     &           & 10.8(8)     \\
32201.94                      & H129$\mu$                       & 32200.747    & 0.091(3)            & 13.0(8)             & 6.58E$-$03& -5.1(8)     \\
32204.53                      & H122$\kappa$                    & 32203.626    & 0.363(3)            & 26.3(8)             & 1.30E$-$02& -2.5(8)     \\
32260.05                      & H104$\zeta$                     & 32259.049    & 1.36(1)             & 25.8(3)             & 4.96E$-$02& -3.3(1)     \\
32284.14                      & H118$\iota$                     & 32283.136    & 0.42(1)             & 23.2(7)             & 1.69E$-$02& -3.3(3)     \\
32312.14                      & H135$\xi$                       & 32310.590    & 0.048(9)            & 10(2)               & 4.40E$-$03& -8.4(9)     \\
32321.72                      & H132$\nu$                       & 32320.483    & 0.11(1)             & 19(2)               & 5.80E$-$03& -5.5(9)     \\
32354.60                      & H143$\rho$                      & 32353.263    & 0.06(1)             & 21(3)               & 2.93E$-$03& -6(2)       \\
32394.00                      & H109$\eta$                      & 32392.925    & 0.82(1)             & 24.0(3)             & 3.20E$-$02& -3.9(1)     \\
32406.86                      & He109$\eta$                     & 32406.125    & 0.028(7)            & 10(3)               & 2.57E$-$03& -1(2)       \\
32433.39                      & H98$\epsilon$                   & 32432.322    & 1.86(1)             & 26.0(8)             & 6.72E$-$02& -3.9(8)     \\
32446.78                      & He98$\epsilon$                  & 32445.538    & 0.16(1)             & 14.7(8)             & 1.02E$-$02& -5.5(8)     \\
32447.86                      & C98$\epsilon$                   & 32448.504    & 0.022(6)            & 5.7(8)              & 3.57E$-$03& 12.0(8)     \\
32469.55                      & H73$\beta$                      & 32468.487    & 10.29(1)            & 24.5(1)             & 3.95E$-$01& -3.8(1)     \\
32482.90                      & He73$\beta$                     & 32481.718    & 0.93(1)             & 17.8(3)             & 4.90E$-$02& -4.9(1)     \\
32484.45                      & C73$\beta$                      & 32484.687    & 0.044(6)            & 2.9(4)              & 1.45E$-$02& 8.2(1)      \\
32633.30                      & H145$\sigma$                    & 32632.518    & 0.148(2)            & 29.5(8)             & 4.73E$-$03& -1.2(8)     \\
32647.99                      & H140$\pi$                       & 32647.130    & 0.112(2)            & 24.8(8)             & 4.24E$-$03& -1.9(8)     \\
32665.59                      & H125$\lambda$                   & 32664.343    & 0.340(2)            & 27.9(8)             & 1.14E$-$02& -5.4(8)     \\
32719.60                      & H83$\gamma$                     & 32718.505    & 4.56(1)             & 24.7(1)             & 1.74E$-$01& -4.0(1)     \\
32733.65                      & H91$\delta$                     & 32732.677    & 2.73(1)             & 24.4(1)             & 1.05E$-$01& -2.9(1)     \\
32747.00                      & He91$\delta$                    & 32746.016    & 0.23(1)             & 17(1)               & 1.29E$-$02& -3.0(1)     \\
32853.28                      & H58$\alpha$                     & 32852.198    & 33.17(1)            & 24.1(1)             & 1.29E$+$00& -3.9(1)     \\
32866.72                      & He58$\alpha$                    & 32865.586    & 2.76(1)             & 15.9(1)             & 1.63E$-$01& -4.3(1)     \\
32868.37                      & C58$\alpha$                     & 32868.590    & 0.213(7)            & 3.6(1)              & 5.53E$-$02& 8.0(1)      \\
32925.43                      & H113$\theta$                    & 32924.319    & 0.54(1)             & 22.8(7)             & 2.20E$-$02& -4.1(3)     \\
32930.29                      & H128$\mu$                       & 32929.005    & 0.22(1)             & 23(2)               & 9.05E$-$03& -5.7(7)     \\
32979.09                      & H121$\kappa$                    & 32978.112    & 0.53(3)             & 26(1)               & 1.93E$-$02& -2.9(8)     \\
33006.26                      & H134$\xi$                       & 33005.225    & 0.540(3)            & 32.6(8)             & 1.55E$-$02& -3.4(8)     \\
                              & H142$\rho$                      & 33005.253    &                     &                     &           & -3.1(8)     \\
33033.93                      & H131$\nu$                       & 33032.927    & 0.266(3)            & 26.6(8)             & 9.40E$-$03& -3.1(8)     \\
33089.23                      & H117$\iota$                     & 33088.307    & 0.385(3)            & 19.9(8)             & 1.82E$-$02& -2.4(8)     \\
33182.75                      & H103$\zeta$                     & 33181.671    & 1.11(1)             & 24.3(4)             & 4.30E$-$02& -3.8(1)     \\
33196.09                      & He103$\zeta$                    & 33195.192    & 0.11(1)             & 12(1)               & 8.95E$-$03& -2.1(5)     \\
33255.85                      & \ion{X}{2}92$\alpha$            & 33254.107    & 0.07(1)             & 18(3)               & 3.75E$-$03& -10(2)      \\
33274.58                      & H108$\eta$                      & 33273.485    & 0.686(4)            & 23.5(8)             & 2.74E$-$02& -3.9(8)     \\
33288.12                      & He108$\eta$                     & 33287.044    & 0.052(4)            & 12.8(8)             & 3.81E$-$03& -3.7(8)     \\
33421.94                      & H97$\epsilon$                   & 33420.878    & 1.587(8)            & 24.5(8)             & 6.08E$-$02& -3.6(8)     \\
33429.83                      & H124$\lambda$                   & 33428.749    & 0.313(8)            & 16.8(8)             & 1.75E$-$02& -3.7(8)     \\
33435.65                      & He97$\epsilon$                  & 33434.497    & 0.029(8)            & 10.8(8)             & 2.54E$-$03& -4.3(8)     \\
33565.53                      & H136$\omicron$                  & 33564.488    & 0.030(8)            & 7(3)                & 3.71E$-$03& -3(1)       \\
33614.58                      & H148$\upsilon$                  & 33613.495    & 0.13(1)             & 27(4)               & 4.59E$-$03& -4(2)       \\
33680.52                      & H127$\mu$                       & 33679.406    & 0.064(2)            & 13.3(8)             & 4.50E$-$03& -3.9(8)     \\
33720.52                      & H133$\xi$                       & 33719.933    & 0.10(1)             & 15(3)               & 6.19E$-$03& 1(1)        \\
33767.63                      & H130$\nu$                       & 33766.481    & 0.296(4)            & 35.5(8)             & 7.84E$-$03& -4.2(8)     \\
33778.84                      & H120$\kappa$                    & 33777.647    & 0.330(4)            & 25.6(8)             & 1.21E$-$02& -4.6(8)     \\
33785.64                      & H112$\theta$                    & 33784.541    & 0.550(4)            & 27.9(8)             & 1.85E$-$02& -3.7(8)     \\
33813.47                      & H90$\delta$                     & 33812.374    & 2.72(4)             & 26.7(8)             & 9.59E$-$02& -3.7(8)     \\
33822.61                      & H72$\beta$                      & 33821.511    & 9.21(4)             & 24.0(8)             & 3.61E$-$01& -3.8(8)     \\
33827.34                      & He90$\delta$                    & 33826.153    & 0.12(1)             & 16(2)               & 7.16E$-$03& -4.5(9)     \\
33836.40                      & He72$\beta$                     & 33835.293    & 1.06(4)             & 19.7(8)             & 5.08E$-$02& -3.8(8)     \\
33838.14                      & C72$\beta$                      & 33838.386    & 0.059(6)            & 3.2(3)              & 1.76E$-$02& 8.2(2)      \\
33909.81                      & H82$\gamma$                     & 33908.670    & 4.17(1)             & 23.5(1)             & 1.67E$-$01& -4.1(1)     \\
33921.65                      & H116$\iota$                     & 33920.491    & 0.400(6)            & 24.2(8)             & 1.55E$-$02& -4.2(8)     \\
33923.61                      & He82$\gamma$                    & 33922.488    & 0.375(6)            & 16.4(8)             & 2.14E$-$02& -3.9(8)     \\
34013.60                      & H138$\pi$                       & 34012.754    & 0.09(1)             & 25(3)               & 3.42E$-$03& -1(2)       \\
34140.92                      & H102$\zeta$                     & 34139.824    & 0.945(7)            & 23.7(8)             & 3.74E$-$02& -3.6(8)     \\
34156.08                      & He102$\zeta$                    & 34153.736    & 0.42(9)             & 32(7)               & 1.24E$-$02& -15(4)      \\
34187.22                      & H106$\eta$                      & 34186.264    & 0.81(1)             & 25.9(6)             & 2.92E$-$02& -2.4(3)     \\
34218.35                      & H123$\lambda$                   & 34217.208    & 0.10(1)             & 22(2)               & 4.34E$-$03& -4(1)       \\
34279.18                      & H135$\omicron$                  & 34278.724    & 0.11(1)             & 19(2)               & 5.40E$-$03& 2(1)        \\
34358.20                      & \ion{X}{2}91$\alpha$            & 34356.409    & 0.061(8)            & 9(1)                & 6.38E$-$03& -9.6(6)     \\
34451.18                      & H96$\epsilon$                   & 34450.030    & 1.68(8)             & 23.9(6)             & 6.62E$-$02& -4.0(3)     \\
34454.60                      & H126$\mu$                       & 34452.798    & 0.46(9)             & 39(6)               & 1.09E$-$02& -10(4)      \\
                              & H132$\xi$                       & 34455.443    &                     &                     &           & 13(4)       \\
34465.26                      & He96$\epsilon$                  & 34464.068    & 0.12(1)             & 11(1)               & 1.01E$-$02& -4.4(5)     \\
34597.51                      & H57$\alpha$                     & 34596.385    & 34.15(2)            & 23.9(1)             & 1.34E$+$00& -3.8(1)     \\
34604.36                      & H119$\kappa$                    & 34603.252    & 0.15(1)             & 20(2)               & 7.37E$-$03& -4(1)       \\
34611.64                      & He57$\alpha$                    & 34610.483    & 2.84(2)             & 15.7(7)             & 1.70E$-$01& -4.0(7)     \\
34613.40                      & C57$\alpha$                     & 34613.647    & 0.25(2)             & 3.9(7)              & 6.14E$-$02& 8.2(7)      \\
34676.37                      & H111$\theta$                    & 34675.004    & 0.63(3)             & 22(1)               & 2.67E$-$02& -5.8(5)     \\
34725.26                      & H137$\pi$                       & 34724.226    & 0.10(2)             & 15(3)               & 6.41E$-$03& -3(1)       \\
34782.01                      & H115$\iota$                     & 34780.830    & 0.423(4)            & 20.4(7)             & 1.94E$-$02& -4.2(7)     \\
34941.26                      & H89$\delta$                     & 34940.093    & 2.35(1)             & 23.7(7)             & 9.32E$-$02& -4.0(7)     \\
34955.51                      & He89$\delta$                    & 34954.331    & 0.19(1)             & 12.5(7)             & 1.41E$-$02& -4.1(7)     \\
\enddata
\end{deluxetable}
